Binary Quantum Hypothesis Testing with a Rejection Option: The Exact Error-Exponent Trade-off

We characterize the exact error-exponent trade-off in binary quantum hypothesis testing with a rejection option for faithful states on a finite-dimensional Hilbert space. The probabilities of rejection under the two hypotheses are required to vanish exponentially, with exponents at least $K$ and $L$. We show that a quadruple $(a,b,K,L)$ of positive error and rejection exponents is achievable if and only if it satisfies three single-letter conditions: two conditions involve Petz--R\'enyi quantities and coincide with the converse bound conjectured to be tight by Ji and Regula; the third involves the $\alpha$--$z$ R\'enyi quantities on the triangle $\max\{\alpha,1-\alpha\}\le z\le1$. The proof combines a sector decomposition inside Schur--Weyl blocks, an explicit one-shot measurement construction, and an exact minimax argument.

==> (inline-0) <==
\begin{tabular}{@{}cccccc@{}}
\toprule
$r$ & $e^\ast(r)$ & \shortstack{Binding\\condition} & $z_r$ & \shortstack{Petz-type converse\\$\max\{C,H_r\}$} & \shortstack{Achievable by\\\cite[Prop.~6]{JiRegula25}}\\
\midrule
$0.10000$ & $0.69838266$ & (P1), (P2) & -- & $0.69838266$ & $0.41950987$\\
$0.20000$ & $0.49598612$ & (P1), (P2) & -- & $0.49598612$ & $0.33136239$\\
$0.25000$ & $0.42425961$ & (P1), (P2) & -- & $0.42425961$ & $0.33136239$\\
$r_0$ & $0.41194480$ & (P1), (P2) & -- & $0.41194480$ & $0.33136239$\\
$r_0^+$ (limit) & $0.40580607$ & (F) & $\to\frac12$ & $0.41194480$ & $0.33136239$\\
$0.26000$ & $0.39233799$ & (F) & $0.52950$ & $0.41143660$ & $0.33136239$\\
$0.27000$ & $0.35058185$ & (F) & $0.67661$ & $0.39905182$ & $0.33136239$\\
$0.28000$ & $0.33826444$ & (F) & $0.77795$ & $0.38708108$ & $0.33136239$\\
$0.29000$ & $0.33291741$ & (F) & $0.88004$ & $0.37550235$ & $0.33136239$\\
$0.30000$ & $0.33136631$ & (F) & $0.99312$ & $0.36429544$ & $0.33136239$\\
$\ge r_{\rm c}$ & $0.33136239$ & (F) at $z=1$ & -- & $\max\{C,H_r\}$ & $0.33136239$\\
\bottomrule
\end{tabular}
\end{table}

\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{axis}[width=.38\textwidth,height=4.8cm,scale only axis,axis lines=left,grid=major,grid style={gray!15},tick label style={font=\scriptsize},label style={font=\small},scaled ticks=false,ticklabel style={/pgf/number format/fixed},clip=true,xmin=0,xmax=0.38,ymin=0.32,ymax=1.2,title={(a)},xlabel={$r=K=L$},ylabel={equal-error exponent},xtick={0,.1,.2,.3},ytick={.4,.6,.8,1,1.2}]
\addplot[gray!65,thin] coordinates {(0.2595969367182537,0.32) (0.2595969367182537,1.2)};
\addplot[gray!65,thin] coordinates {(0.30056351141431686,0.32) (0.30056351141431686,1.2)};
\addplot[red!75!black,dashed,thin] coordinates {(0.005000000,1.168764765) (0.006500000,1.147575509) (0.008000000,1.128869904) (0.009500000,1.111973311) (0.011000000,1.096470592) (0.012500000,1.082084723) (0.014000000,1.068619916) (0.015500000,1.055931723) (0.017000000,1.043909954) (0.018500000,1.032468281) (0.020000000,1.021537566) (0.021500000,1.011061425) (0.023000000,1.000993152) (0.024500000,0.991293546) (0.026000000,0.981929320) (0.027500000,0.972871923) (0.029000000,0.964096645) (0.030500000,0.955581934) (0.032000000,0.947308855) (0.033500000,0.939260665) (0.035000000,0.931422475) (0.036500000,0.923780973) (0.038000000,0.916324200) (0.039500000,0.909041367) (0.041000000,0.901922697) (0.042500000,0.894959297) (0.044000000,0.888143055) (0.045500000,0.881466540) (0.047000000,0.874922929) (0.048500000,0.868505941) (0.050000000,0.862209772) (0.051500000,0.856029052) (0.053000000,0.849958798) (0.054500000,0.843994377) (0.056000000,0.838131472) (0.057500000,0.832366052) (0.059000000,0.826694347) (0.060500000,0.821112824) (0.062000000,0.815618169) (0.063500000,0.810207266) (0.065000000,0.804877181) (0.066500000,0.799625149) (0.068000000,0.794448557) (0.069500000,0.789344939) (0.071000000,0.784311958) (0.072500000,0.779347401) (0.074000000,0.774449167) (0.075500000,0.769615263) (0.077000000,0.764843793) (0.078500000,0.760132952) (0.080000000,0.755481021) (0.081500000,0.750886362) (0.083000000,0.746347410) (0.084500000,0.741862671) (0.086000000,0.737430718) (0.087500000,0.733050185) (0.089000000,0.728719762) (0.090500000,0.724438197) (0.092000000,0.720204288) (0.093500000,0.716016881) (0.095000000,0.711874869) (0.096500000,0.707777189) (0.098000000,0.703722816) (0.099500000,0.699710768) (0.101000000,0.695740096) (0.102500000,0.691809890) (0.104000000,0.687919268) (0.105500000,0.684067384) (0.107000000,0.680253419) (0.108500000,0.676476585) (0.110000000,0.672736119) (0.111500000,0.669031284) (0.113000000,0.665361368) (0.114500000,0.661725683) (0.116000000,0.658123563) (0.117500000,0.654554364) (0.119000000,0.651017460) (0.120500000,0.647512246) (0.122000000,0.644038138) (0.123500000,0.640594566) (0.125000000,0.637180980) (0.126500000,0.633796844) (0.128000000,0.630441640) (0.129500000,0.627114863) (0.131000000,0.623816025) (0.132500000,0.620544650) (0.134000000,0.617300275) (0.135500000,0.614082452) (0.137000000,0.610890743) (0.138500000,0.607724723) (0.140000000,0.604583979) (0.141500000,0.601468108) (0.143000000,0.598376716) (0.144500000,0.595309424) (0.146000000,0.592265858) (0.147500000,0.589245656) (0.149000000,0.586248465) (0.150500000,0.583273939) (0.152000000,0.580321743) (0.153500000,0.577391549) (0.155000000,0.574483037) (0.156500000,0.571595894) (0.158000000,0.568729816) (0.159500000,0.565884505) (0.161000000,0.563059670) (0.162500000,0.560255027) (0.164000000,0.557470299) (0.165500000,0.554705214) (0.167000000,0.551959507) (0.168500000,0.549232920) (0.170000000,0.546525198) (0.171500000,0.543836094) (0.173000000,0.541165365) (0.174500000,0.538512773) (0.176000000,0.535878086) (0.177500000,0.533261078) (0.179000000,0.530661524) (0.180500000,0.528079208) (0.182000000,0.525513915) (0.183500000,0.522965437) (0.185000000,0.520433568) (0.186500000,0.517918108) (0.188000000,0.515418860) (0.189500000,0.512935631) (0.191000000,0.510468232) (0.192500000,0.508016477) (0.194000000,0.505580184) (0.195500000,0.503159176) (0.197000000,0.500753276) (0.198500000,0.498362314) (0.200000000,0.495986121) (0.201500000,0.493624532) (0.203000000,0.491277384) (0.204500000,0.488944518) (0.206000000,0.486625777) (0.207500000,0.484321008) (0.209000000,0.482030060) (0.210500000,0.479752785) (0.212000000,0.477489037) (0.213500000,0.475238674) (0.215000000,0.473001554) (0.216500000,0.470777541) (0.218000000,0.468566497) (0.219500000,0.466368289) (0.221000000,0.464182787) (0.222500000,0.462009862) (0.224000000,0.459849386) (0.225500000,0.457701235) (0.227000000,0.455565286) (0.228500000,0.453441420) (0.230000000,0.451329516) (0.231500000,0.449229459) (0.233000000,0.447141133) (0.234500000,0.445064425) (0.236000000,0.442999225) (0.237500000,0.440945423) (0.239000000,0.438902910) (0.240500000,0.436871582) (0.242000000,0.434851332) (0.243500000,0.432842059) (0.245000000,0.430843662) (0.246500000,0.428856040) (0.248000000,0.426879095) (0.249500000,0.424912730) (0.251000000,0.422956851) (0.252500000,0.421011363) (0.254000000,0.419076174) (0.255500000,0.417151192) (0.257000000,0.415236327) (0.258000000,0.413965328) (0.258261111,0.413634187) (0.258500000,0.413331492) (0.258522222,0.413303347) (0.258783333,0.412972809) (0.259044444,0.412642571) (0.259305556,0.412312633) (0.259566667,0.411982996) (0.259596937,0.411944801) (0.259596937,0.411944801) (0.259596938,0.411944800) (0.259596941,0.411944796) (0.259596950,0.411944784) (0.259596969,0.411944760) (0.259597005,0.411944715) (0.259597062,0.411944642) (0.259597151,0.411944531) (0.259597280,0.411944368) (0.259597460,0.411944141) (0.259597702,0.411943835) (0.259598021,0.411943434) (0.259598429,0.411942918) (0.259598943,0.411942270) (0.259599579,0.411941468) (0.259600355,0.411940489) (0.259601290,0.411939309) (0.259602404,0.411937903) (0.259603719,0.411936243) (0.259605257,0.411934303) (0.259607042,0.411932051) (0.259609099,0.411929456) (0.259611452,0.411926487) (0.259614130,0.411923108) (0.259617160,0.411919286) (0.259620571,0.411914983) (0.259624393,0.411910161) (0.259628657,0.411904781) (0.259633395,0.411898804) (0.259638640,0.411892187) (0.259644426,0.411884887) (0.259650788,0.411876862) (0.259657761,0.411868065) (0.259665382,0.411858451) (0.259673689,0.411847973) (0.259682720,0.411836582) (0.259692513,0.411824229) (0.259703109,0.411810865) (0.259714548,0.411796437) (0.259726871,0.411780895) (0.259740121,0.411764186) (0.259754340,0.411746255) (0.259769571,0.411727048) (0.259785857,0.411706512) (0.259803245,0.411684588) (0.259821777,0.411661223) (0.259827778,0.411653658) (0.259841500,0.411636358) (0.259862460,0.411609935) (0.259884703,0.411581898) (0.259908275,0.411552187) (0.259933223,0.411520744) (0.259959596,0.411487510) (0.259987440,0.411452424) (0.260000000,0.411436598) (0.260016803,0.411415427) (0.260047734,0.411376460) (0.260080281,0.411335461) (0.260088889,0.411324619) (0.260114492,0.411292371) (0.260150415,0.411247129) (0.260188100,0.411199676) (0.260227595,0.411149949) (0.260268948,0.411097891) (0.260312208,0.411043440) (0.260350000,0.410995878) (0.260357423,0.410986536) (0.260404642,0.410927121) (0.260453912,0.410865134) (0.260505282,0.410800517) (0.260558799,0.410733212) (0.260611111,0.410667435) (0.260614511,0.410663160) (0.260672464,0.410590305) (0.260732705,0.410514588) (0.260795280,0.410435954) (0.260860235,0.410354348) (0.260872222,0.410339290) (0.260927615,0.410269714) (0.260997466,0.410181999) (0.261069830,0.410091149) (0.261133333,0.410011442) (0.261144751,0.409997112) (0.261222273,0.409899838) (0.261302438,0.409799275) (0.261385287,0.409695374) (0.261394444,0.409683891) (0.261470860,0.409588087) (0.261500000,0.409551560) (0.261559198,0.409477368) (0.261650340,0.409363170) (0.261655556,0.409356636) (0.261744324,0.409245449) (0.261841187,0.409124161) (0.261916667,0.409029677) (0.261940965,0.408999265) (0.262043695,0.408870720) (0.262149411,0.408738487) (0.262177778,0.408703013) (0.262258145,0.408602528) (0.262369931,0.408462807) (0.262438889,0.408376644) (0.262484800,0.408319289) (0.262602781,0.408171942) (0.262700000,0.408050569) (0.262723904,0.408020733) (0.262848197,0.407865632) (0.262961111,0.407724789) (0.262975686,0.407706612) (0.263000000,0.407676294) (0.263106398,0.407543646) (0.263222222,0.407399302) (0.263240355,0.407376709) (0.263377582,0.407205778) (0.263483333,0.407074109) (0.263518099,0.407030832) (0.263661928,0.406851851) (0.263744444,0.406749208) (0.263809088,0.406668817) (0.263959595,0.406481715) (0.264005556,0.406424599) (0.264113467,0.406290530) (0.264266667,0.406100282) (0.264270719,0.406095251) (0.264431365,0.405895866) (0.264500000,0.405810714) (0.264527778,0.405776257) (0.264595416,0.405692368) (0.264762885,0.405484751) (0.264788889,0.405452523) (0.264933779,0.405273008) (0.265050000,0.405129079) (0.265108109,0.405057138) (0.265285879,0.404837140) (0.265311111,0.404805925) (0.265467096,0.404613015) (0.265572222,0.404483061) (0.265651764,0.404384766) (0.265833333,0.404160487) (0.265839884,0.404152398) (0.266000000,0.403954739) (0.266031459,0.403915917) (0.266094444,0.403838201) (0.266226487,0.403675333) (0.266355556,0.403516204) (0.266424967,0.403430655) (0.266616667,0.403194494) (0.266626896,0.403181897) (0.266832269,0.402929073) (0.266877778,0.402873073) (0.267041079,0.402672198) (0.267138889,0.402551938) (0.267253321,0.402411291) (0.267400000,0.402231090) (0.267468984,0.402146372) (0.267500000,0.402108288) (0.267661111,0.401910529) (0.267688058,0.401877462) (0.267910532,0.401604585) (0.267922222,0.401590253) (0.268136394,0.401327766) (0.268183333,0.401270263) (0.268365627,0.401047031) (0.268444444,0.400950557) (0.268598218,0.400762410) (0.268705556,0.400631137) (0.268834148,0.400473932) (0.268966667,0.400312001) (0.269000000,0.400271280) (0.269073400,0.400181630) (0.269227778,0.399993148) (0.269315954,0.399885537) (0.269488889,0.399674579) (0.269561789,0.399585687) (0.269750000,0.399356293) (0.269810883,0.399282119) (0.270011111,0.399038289) (0.270063213,0.398974869) (0.270272222,0.398720568) (0.270318754,0.398663978) (0.270500000,0.398443637) (0.270533333,0.398403128) (0.270577479,0.398349487) (0.270794444,0.398085970) (0.270839364,0.398031437) (0.271055556,0.397769093) (0.271104378,0.397709874) (0.271316667,0.397452496) (0.271372493,0.397384843) (0.271577778,0.397136179) (0.271643679,0.397056389) (0.271838889,0.396820142) (0.271917904,0.396724561) (0.272000000,0.396625280) (0.272100000,0.396504384) (0.272195136,0.396389408) (0.272361111,0.396188906) (0.272475341,0.396050979) (0.272622222,0.395873705) (0.272758484,0.395709327) (0.272883333,0.395558783) (0.273044531,0.395364503) (0.273144444,0.395244139) (0.273333445,0.395016562) (0.273405556,0.394929771) (0.273500000,0.394816132) (0.273625188,0.394665557) (0.273666667,0.394615681) (0.273919723,0.394311544) (0.273927778,0.394301867) (0.274188889,0.393988330) (0.274217010,0.393954579) (0.274450000,0.393675068) (0.274517009,0.393594719) (0.274711111,0.393362081) (0.274819680,0.393232023) (0.274972222,0.393049369) (0.275000000,0.393016118) (0.275124982,0.392866549) (0.275233333,0.392736932) (0.275432871,0.392498357) (0.275494444,0.392424769) (0.275743305,0.392127506) (0.275755556,0.392112880) (0.276016667,0.391801264) (0.276056241,0.391754059) (0.276277778,0.391489921) (0.276371635,0.391378075) (0.276500000,0.391225163) (0.276538889,0.391178851) (0.276689441,0.390999618) (0.276800000,0.390868053) (0.277009613,0.390618749) (0.277061111,0.390557527) (0.277322222,0.390247272) (0.277332107,0.390235532) (0.277583333,0.389937288) (0.277656876,0.389850029) (0.277844444,0.389627575) (0.277983872,0.389462306) (0.278000000,0.389443193) (0.278105556,0.389318132) (0.278313048,0.389072425) (0.278366667,0.389008959) (0.278627778,0.388700055) (0.278644356,0.388680451) (0.278888889,0.388391421) (0.278977749,0.388286450) (0.279150000,0.388083056) (0.279313177,0.387890485) (0.279411111,0.387774958) (0.279500000,0.387670135) (0.279650591,0.387492621) (0.279672222,0.387467129) (0.279933333,0.387159568) (0.279989942,0.387092924) (0.280194444,0.386852273) (0.280331180,0.386691460) (0.280455556,0.386545246) (0.280674256,0.386288292) (0.280716667,0.386238485) (0.280977778,0.385931990) (0.281000000,0.385905918) (0.281019120,0.385883487) (0.281238889,0.385625761) (0.281365721,0.385477110) (0.281500000,0.385319798) (0.281714008,0.385069225) (0.281761111,0.385014099) (0.282022222,0.384708665) (0.282063932,0.384659899) (0.282283333,0.384403495) (0.282415442,0.384249196) (0.282500000,0.384150470) (0.282544444,0.384098589) (0.282768487,0.383837180) (0.282805556,0.383793947) (0.283066667,0.383489568) (0.283123015,0.383423917) (0.283327778,0.383185452) (0.283478977,0.383009470) (0.283588889,0.382881598) (0.283836322,0.382593903) (0.283850000,0.382578006) (0.284000000,0.382403721) (0.284111111,0.382274676) (0.284194998,0.382177281) (0.284372222,0.381971607) (0.284554955,0.381759667) (0.284633333,0.381668800) (0.284894444,0.381366253) (0.284916142,0.381341124) (0.285155556,0.381063966) (0.285278509,0.380921714) (0.285416667,0.380761939) (0.285500000,0.380665602) (0.285642004,0.380501500) (0.285677778,0.380460172) (0.285938889,0.380158664) (0.286006579,0.380080543) (0.286200000,0.379857415) (0.286372182,0.379658906) (0.286461111,0.379556424) (0.286722222,0.379255691) (0.286738764,0.379236648) (0.286983333,0.378955216) (0.287000000,0.378936046) (0.287106275,0.378813830) (0.287244444,0.378654999) (0.287474665,0.378390512) (0.287505556,0.378355039) (0.287766667,0.378055335) (0.287843885,0.377966754) (0.288027778,0.377755888) (0.288213885,0.377542613) (0.288288889,0.377456697) (0.288500000,0.377214985) (0.288550000,0.377157761) (0.288584618,0.377118148) (0.288811111,0.376859081) (0.288956035,0.376693416) (0.289072222,0.376560656) (0.289328087,0.376268474) (0.289333333,0.376262485) (0.289594444,0.375964569) (0.289700727,0.375843378) (0.289855556,0.375666907) (0.290000000,0.375502352) (0.290073907,0.375418184) (0.290116667,0.375369498) (0.290377778,0.375072343) (0.290447581,0.374992947) (0.290638889,0.374775440) (0.290821701,0.374567720) (0.290900000,0.374478790) (0.291161111,0.374182392) (0.291196221,0.374142557) (0.291422222,0.373886247) (0.291500000,0.373798082) (0.291571096,0.373717510) (0.291683333,0.373590352) (0.291944444,0.373294709) (0.291946280,0.373292632) (0.292205556,0.372999317) (0.292321727,0.372867974) (0.292466667,0.372704175) (0.292697394,0.372443585) (0.292727778,0.372409284) (0.292988889,0.372114642) (0.293000000,0.372102110) (0.293073236,0.372019517) (0.293250000,0.371820250) (0.293449210,0.371595816) (0.293511111,0.371526107) (0.293772222,0.371232213) (0.293825273,0.371172532) (0.294033333,0.370938567) (0.294201381,0.370749712) (0.294294444,0.370645170) (0.294500000,0.370414372) (0.294555556,0.370352021) (0.294577493,0.370327402) (0.294816667,0.370059119) (0.294953568,0.369905649) (0.295077778,0.369766464) (0.295329563,0.369484496) (0.295338889,0.369474056) (0.295600000,0.369181895) (0.295705439,0.369063987) (0.295861111,0.368889980) (0.296000000,0.368734806) (0.296081155,0.368644167) (0.296122222,0.368598310) (0.296383333,0.368306887) (0.296456673,0.368225077) (0.296644444,0.368015708) (0.296831953,0.367806759) (0.296905556,0.367724775) (0.297166667,0.367434086) (0.297206956,0.367389254) (0.297427778,0.367143641) (0.297500000,0.367063348) (0.297581645,0.366972602) (0.297688889,0.366853440) (0.297950000,0.366563483) (0.297955984,0.366556841) (0.298211111,0.366273769) (0.298329934,0.366142011) (0.298472222,0.365984298) (0.298703460,0.365728147) (0.298733333,0.365695070) (0.298994444,0.365406084) (0.299000000,0.365399938) (0.299076527,0.365315288) (0.299255556,0.365117340) (0.299449100,0.364903469) (0.299516667,0.364828838) (0.299777778,0.364540577) (0.299821144,0.364492725) (0.300038889,0.364252557) (0.300192625,0.364083090) (0.300300000,0.363964778) (0.300500000,0.363744514) (0.300561111,0.363677240) (0.300563511,0.363674598) (0.300822222,0.363389941) (0.301083333,0.363102883) (0.301344444,0.362816063) (0.301605556,0.362529483) (0.301866667,0.362243142) (0.302000000,0.362097017) (0.302127778,0.361957040) (0.302388889,0.361671175) (0.302650000,0.361385549) (0.302911111,0.361100160) (0.303172222,0.360815008) (0.303433333,0.360530094) (0.303500000,0.360457388) (0.303694444,0.360245416) (0.303955556,0.359960975) (0.304216667,0.359676769) (0.304477778,0.359392800) (0.304738889,0.359109066) (0.305000000,0.358825567) (0.306500000,0.357201497) (0.308000000,0.355585121) (0.309500000,0.353976382) (0.311000000,0.352375225) (0.312500000,0.350781594) (0.314000000,0.349195436) (0.315500000,0.347616696) (0.317000000,0.346045321) (0.318500000,0.344481258) (0.320000000,0.342924457) (0.321500000,0.341374864) (0.323000000,0.339832431) (0.324500000,0.338297106) (0.326000000,0.336768839) (0.327500000,0.335247583) (0.329000000,0.333733289) (0.330500000,0.332225908) (0.332000000,0.331362388) (0.333500000,0.331362388) (0.335000000,0.331362388) (0.336500000,0.331362388) (0.338000000,0.331362388) (0.339500000,0.331362388) (0.341000000,0.331362388) (0.342500000,0.331362388) (0.344000000,0.331362388) (0.345500000,0.331362388) (0.347000000,0.331362388) (0.348500000,0.331362388) (0.350000000,0.331362388) (0.351500000,0.331362388) (0.353000000,0.331362388) (0.354500000,0.331362388) (0.356000000,0.331362388) (0.357500000,0.331362388) (0.359000000,0.331362388) (0.360500000,0.331362388) (0.362000000,0.331362388) (0.363500000,0.331362388) (0.365000000,0.331362388) (0.366500000,0.331362388) (0.368000000,0.331362388) (0.369500000,0.331362388) (0.371000000,0.331362388) (0.372500000,0.331362388) (0.374000000,0.331362388) (0.375500000,0.331362388) (0.377000000,0.331362388) (0.378500000,0.331362388) (0.380000000,0.331362388)};
\addplot[black,densely dotted,thick] coordinates {(0.005000000,0.552226875) (0.006500000,0.548576166) (0.008000000,0.545180508) (0.009500000,0.541966506) (0.011000000,0.538892447) (0.012500000,0.535931712) (0.014000000,0.533065951) (0.015500000,0.530281794) (0.017000000,0.527569093) (0.018500000,0.524919896) (0.020000000,0.522327809) (0.021500000,0.519787590) (0.023000000,0.517294861) (0.024500000,0.514845914) (0.026000000,0.512437573) (0.027500000,0.510067083) (0.029000000,0.507732037) (0.030500000,0.505430311) (0.032000000,0.503160020) (0.033500000,0.500919479) (0.035000000,0.498707171) (0.036500000,0.496521727) (0.038000000,0.494361903) (0.039500000,0.492226565) (0.041000000,0.490114674) (0.042500000,0.488025276) (0.044000000,0.485957489) (0.045500000,0.483910501) (0.047000000,0.481883556) (0.048500000,0.479875952) (0.050000000,0.477887033) (0.051500000,0.475916188) (0.053000000,0.473962843) (0.054500000,0.472026461) (0.056000000,0.470106535) (0.057500000,0.468202590) (0.059000000,0.466314175) (0.060500000,0.464440865) (0.062000000,0.462582259) (0.063500000,0.460737974) (0.065000000,0.458907650) (0.066500000,0.457090941) (0.068000000,0.455287521) (0.069500000,0.453497077) (0.071000000,0.451719312) (0.072500000,0.449953942) (0.074000000,0.448200695) (0.075500000,0.446459312) (0.077000000,0.444729543) (0.078500000,0.443011149) (0.080000000,0.441303903) (0.081500000,0.439607584) (0.083000000,0.437921981) (0.084500000,0.436246890) (0.086000000,0.434582117) (0.087500000,0.432927474) (0.089000000,0.431282778) (0.090500000,0.429647854) (0.092000000,0.428022535) (0.093500000,0.426406656) (0.095000000,0.424800061) (0.096500000,0.423202597) (0.098000000,0.421614116) (0.099500000,0.420034477) (0.101000000,0.418463540) (0.102500000,0.416901173) (0.104000000,0.415347246) (0.105500000,0.413801632) (0.107000000,0.412264211) (0.108500000,0.410734863) (0.110000000,0.409213474) (0.111500000,0.407699932) (0.113000000,0.406194128) (0.114500000,0.404695957) (0.116000000,0.403205317) (0.117500000,0.401722107) (0.119000000,0.400246231) (0.120500000,0.398777593) (0.122000000,0.397316102) (0.123500000,0.395861667) (0.125000000,0.394414202) (0.126500000,0.392973621) (0.128000000,0.391539840) (0.129500000,0.390112779) (0.131000000,0.388692358) (0.132500000,0.387278500) (0.134000000,0.385871129) (0.135500000,0.384470172) (0.137000000,0.383075557) (0.138500000,0.381687212) (0.140000000,0.380305070) (0.141500000,0.378929063) (0.143000000,0.377559125) (0.144500000,0.376195191) (0.146000000,0.374837200) (0.147500000,0.373485088) (0.149000000,0.372138796) (0.150500000,0.370798265) (0.152000000,0.369463436) (0.153500000,0.368134254) (0.155000000,0.366810662) (0.156500000,0.365492606) (0.158000000,0.364180032) (0.159500000,0.362872889) (0.161000000,0.361571125) (0.162500000,0.360274690) (0.164000000,0.358983534) (0.165500000,0.357697609) (0.167000000,0.356416868) (0.168500000,0.355141263) (0.170000000,0.353870750) (0.171500000,0.352605283) (0.173000000,0.351344818) (0.174500000,0.350089312) (0.176000000,0.348838722) (0.177500000,0.347593006) (0.179000000,0.346352124) (0.180500000,0.345116035) (0.182000000,0.343884699) (0.183500000,0.342658077) (0.185000000,0.341436132) (0.186500000,0.340218824) (0.188000000,0.339006118) (0.189500000,0.337797977) (0.191000000,0.336594364) (0.192500000,0.335395245) (0.194000000,0.334200585) (0.195500000,0.333010349) (0.197000000,0.331824505) (0.198500000,0.331362388) (0.200000000,0.331362388) (0.201500000,0.331362388) (0.203000000,0.331362388) (0.204500000,0.331362388) (0.206000000,0.331362388) (0.207500000,0.331362388) (0.209000000,0.331362388) (0.210500000,0.331362388) (0.212000000,0.331362388) (0.213500000,0.331362388) (0.215000000,0.331362388) (0.216500000,0.331362388) (0.218000000,0.331362388) (0.219500000,0.331362388) (0.221000000,0.331362388) (0.222500000,0.331362388) (0.224000000,0.331362388) (0.225500000,0.331362388) (0.227000000,0.331362388) (0.228500000,0.331362388) (0.230000000,0.331362388) (0.231500000,0.331362388) (0.233000000,0.331362388) (0.234500000,0.331362388) (0.236000000,0.331362388) (0.237500000,0.331362388) (0.239000000,0.331362388) (0.240500000,0.331362388) (0.242000000,0.331362388) (0.243500000,0.331362388) (0.245000000,0.331362388) (0.246500000,0.331362388) (0.248000000,0.331362388) (0.249500000,0.331362388) (0.251000000,0.331362388) (0.252500000,0.331362388) (0.254000000,0.331362388) (0.255500000,0.331362388) (0.257000000,0.331362388) (0.258000000,0.331362388) (0.258261111,0.331362388) (0.258500000,0.331362388) (0.258522222,0.331362388) (0.258783333,0.331362388) (0.259044444,0.331362388) (0.259305556,0.331362388) (0.259566667,0.331362388) (0.259596937,0.331362388) (0.259596937,0.331362388) (0.259596938,0.331362388) (0.259596941,0.331362388) (0.259596950,0.331362388) (0.259596969,0.331362388) (0.259597005,0.331362388) (0.259597062,0.331362388) (0.259597151,0.331362388) (0.259597280,0.331362388) (0.259597460,0.331362388) (0.259597702,0.331362388) (0.259598021,0.331362388) (0.259598429,0.331362388) (0.259598943,0.331362388) (0.259599579,0.331362388) (0.259600355,0.331362388) (0.259601290,0.331362388) (0.259602404,0.331362388) (0.259603719,0.331362388) (0.259605257,0.331362388) (0.259607042,0.331362388) (0.259609099,0.331362388) (0.259611452,0.331362388) (0.259614130,0.331362388) (0.259617160,0.331362388) (0.259620571,0.331362388) (0.259624393,0.331362388) (0.259628657,0.331362388) (0.259633395,0.331362388) (0.259638640,0.331362388) (0.259644426,0.331362388) (0.259650788,0.331362388) (0.259657761,0.331362388) (0.259665382,0.331362388) (0.259673689,0.331362388) (0.259682720,0.331362388) (0.259692513,0.331362388) (0.259703109,0.331362388) (0.259714548,0.331362388) (0.259726871,0.331362388) (0.259740121,0.331362388) (0.259754340,0.331362388) (0.259769571,0.331362388) (0.259785857,0.331362388) (0.259803245,0.331362388) (0.259821777,0.331362388) (0.259827778,0.331362388) (0.259841500,0.331362388) (0.259862460,0.331362388) (0.259884703,0.331362388) (0.259908275,0.331362388) (0.259933223,0.331362388) (0.259959596,0.331362388) (0.259987440,0.331362388) (0.260000000,0.331362388) (0.260016803,0.331362388) (0.260047734,0.331362388) (0.260080281,0.331362388) (0.260088889,0.331362388) (0.260114492,0.331362388) (0.260150415,0.331362388) (0.260188100,0.331362388) (0.260227595,0.331362388) (0.260268948,0.331362388) (0.260312208,0.331362388) (0.260350000,0.331362388) (0.260357423,0.331362388) (0.260404642,0.331362388) (0.260453912,0.331362388) (0.260505282,0.331362388) (0.260558799,0.331362388) (0.260611111,0.331362388) (0.260614511,0.331362388) (0.260672464,0.331362388) (0.260732705,0.331362388) (0.260795280,0.331362388) (0.260860235,0.331362388) (0.260872222,0.331362388) (0.260927615,0.331362388) (0.260997466,0.331362388) (0.261069830,0.331362388) (0.261133333,0.331362388) (0.261144751,0.331362388) (0.261222273,0.331362388) (0.261302438,0.331362388) (0.261385287,0.331362388) (0.261394444,0.331362388) (0.261470860,0.331362388) (0.261500000,0.331362388) (0.261559198,0.331362388) (0.261650340,0.331362388) (0.261655556,0.331362388) (0.261744324,0.331362388) (0.261841187,0.331362388) (0.261916667,0.331362388) (0.261940965,0.331362388) (0.262043695,0.331362388) (0.262149411,0.331362388) (0.262177778,0.331362388) (0.262258145,0.331362388) (0.262369931,0.331362388) (0.262438889,0.331362388) (0.262484800,0.331362388) (0.262602781,0.331362388) (0.262700000,0.331362388) (0.262723904,0.331362388) (0.262848197,0.331362388) (0.262961111,0.331362388) (0.262975686,0.331362388) (0.263000000,0.331362388) (0.263106398,0.331362388) (0.263222222,0.331362388) (0.263240355,0.331362388) (0.263377582,0.331362388) (0.263483333,0.331362388) (0.263518099,0.331362388) (0.263661928,0.331362388) (0.263744444,0.331362388) (0.263809088,0.331362388) (0.263959595,0.331362388) (0.264005556,0.331362388) (0.264113467,0.331362388) (0.264266667,0.331362388) (0.264270719,0.331362388) (0.264431365,0.331362388) (0.264500000,0.331362388) (0.264527778,0.331362388) (0.264595416,0.331362388) (0.264762885,0.331362388) (0.264788889,0.331362388) (0.264933779,0.331362388) (0.265050000,0.331362388) (0.265108109,0.331362388) (0.265285879,0.331362388) (0.265311111,0.331362388) (0.265467096,0.331362388) (0.265572222,0.331362388) (0.265651764,0.331362388) (0.265833333,0.331362388) (0.265839884,0.331362388) (0.266000000,0.331362388) (0.266031459,0.331362388) (0.266094444,0.331362388) (0.266226487,0.331362388) (0.266355556,0.331362388) (0.266424967,0.331362388) (0.266616667,0.331362388) (0.266626896,0.331362388) (0.266832269,0.331362388) (0.266877778,0.331362388) (0.267041079,0.331362388) (0.267138889,0.331362388) (0.267253321,0.331362388) (0.267400000,0.331362388) (0.267468984,0.331362388) (0.267500000,0.331362388) (0.267661111,0.331362388) (0.267688058,0.331362388) (0.267910532,0.331362388) (0.267922222,0.331362388) (0.268136394,0.331362388) (0.268183333,0.331362388) (0.268365627,0.331362388) (0.268444444,0.331362388) (0.268598218,0.331362388) (0.268705556,0.331362388) (0.268834148,0.331362388) (0.268966667,0.331362388) (0.269000000,0.331362388) (0.269073400,0.331362388) (0.269227778,0.331362388) (0.269315954,0.331362388) (0.269488889,0.331362388) (0.269561789,0.331362388) (0.269750000,0.331362388) (0.269810883,0.331362388) (0.270011111,0.331362388) (0.270063213,0.331362388) (0.270272222,0.331362388) (0.270318754,0.331362388) (0.270500000,0.331362388) (0.270533333,0.331362388) (0.270577479,0.331362388) (0.270794444,0.331362388) (0.270839364,0.331362388) (0.271055556,0.331362388) (0.271104378,0.331362388) (0.271316667,0.331362388) (0.271372493,0.331362388) (0.271577778,0.331362388) (0.271643679,0.331362388) (0.271838889,0.331362388) (0.271917904,0.331362388) (0.272000000,0.331362388) (0.272100000,0.331362388) (0.272195136,0.331362388) (0.272361111,0.331362388) (0.272475341,0.331362388) (0.272622222,0.331362388) (0.272758484,0.331362388) (0.272883333,0.331362388) (0.273044531,0.331362388) (0.273144444,0.331362388) (0.273333445,0.331362388) (0.273405556,0.331362388) (0.273500000,0.331362388) (0.273625188,0.331362388) (0.273666667,0.331362388) (0.273919723,0.331362388) (0.273927778,0.331362388) (0.274188889,0.331362388) (0.274217010,0.331362388) (0.274450000,0.331362388) (0.274517009,0.331362388) (0.274711111,0.331362388) (0.274819680,0.331362388) (0.274972222,0.331362388) (0.275000000,0.331362388) (0.275124982,0.331362388) (0.275233333,0.331362388) (0.275432871,0.331362388) (0.275494444,0.331362388) (0.275743305,0.331362388) (0.275755556,0.331362388) (0.276016667,0.331362388) (0.276056241,0.331362388) (0.276277778,0.331362388) (0.276371635,0.331362388) (0.276500000,0.331362388) (0.276538889,0.331362388) (0.276689441,0.331362388) (0.276800000,0.331362388) (0.277009613,0.331362388) (0.277061111,0.331362388) (0.277322222,0.331362388) (0.277332107,0.331362388) (0.277583333,0.331362388) (0.277656876,0.331362388) (0.277844444,0.331362388) (0.277983872,0.331362388) (0.278000000,0.331362388) (0.278105556,0.331362388) (0.278313048,0.331362388) (0.278366667,0.331362388) (0.278627778,0.331362388) (0.278644356,0.331362388) (0.278888889,0.331362388) (0.278977749,0.331362388) (0.279150000,0.331362388) (0.279313177,0.331362388) (0.279411111,0.331362388) (0.279500000,0.331362388) (0.279650591,0.331362388) (0.279672222,0.331362388) (0.279933333,0.331362388) (0.279989942,0.331362388) (0.280194444,0.331362388) (0.280331180,0.331362388) (0.280455556,0.331362388) (0.280674256,0.331362388) (0.280716667,0.331362388) (0.280977778,0.331362388) (0.281000000,0.331362388) (0.281019120,0.331362388) (0.281238889,0.331362388) (0.281365721,0.331362388) (0.281500000,0.331362388) (0.281714008,0.331362388) (0.281761111,0.331362388) (0.282022222,0.331362388) (0.282063932,0.331362388) (0.282283333,0.331362388) (0.282415442,0.331362388) (0.282500000,0.331362388) (0.282544444,0.331362388) (0.282768487,0.331362388) (0.282805556,0.331362388) (0.283066667,0.331362388) (0.283123015,0.331362388) (0.283327778,0.331362388) (0.283478977,0.331362388) (0.283588889,0.331362388) (0.283836322,0.331362388) (0.283850000,0.331362388) (0.284000000,0.331362388) (0.284111111,0.331362388) (0.284194998,0.331362388) (0.284372222,0.331362388) (0.284554955,0.331362388) (0.284633333,0.331362388) (0.284894444,0.331362388) (0.284916142,0.331362388) (0.285155556,0.331362388) (0.285278509,0.331362388) (0.285416667,0.331362388) (0.285500000,0.331362388) (0.285642004,0.331362388) (0.285677778,0.331362388) (0.285938889,0.331362388) (0.286006579,0.331362388) (0.286200000,0.331362388) (0.286372182,0.331362388) (0.286461111,0.331362388) (0.286722222,0.331362388) (0.286738764,0.331362388) (0.286983333,0.331362388) (0.287000000,0.331362388) (0.287106275,0.331362388) (0.287244444,0.331362388) (0.287474665,0.331362388) (0.287505556,0.331362388) (0.287766667,0.331362388) (0.287843885,0.331362388) (0.288027778,0.331362388) (0.288213885,0.331362388) (0.288288889,0.331362388) (0.288500000,0.331362388) (0.288550000,0.331362388) (0.288584618,0.331362388) (0.288811111,0.331362388) (0.288956035,0.331362388) (0.289072222,0.331362388) (0.289328087,0.331362388) (0.289333333,0.331362388) (0.289594444,0.331362388) (0.289700727,0.331362388) (0.289855556,0.331362388) (0.290000000,0.331362388) (0.290073907,0.331362388) (0.290116667,0.331362388) (0.290377778,0.331362388) (0.290447581,0.331362388) (0.290638889,0.331362388) (0.290821701,0.331362388) (0.290900000,0.331362388) (0.291161111,0.331362388) (0.291196221,0.331362388) (0.291422222,0.331362388) (0.291500000,0.331362388) (0.291571096,0.331362388) (0.291683333,0.331362388) (0.291944444,0.331362388) (0.291946280,0.331362388) (0.292205556,0.331362388) (0.292321727,0.331362388) (0.292466667,0.331362388) (0.292697394,0.331362388) (0.292727778,0.331362388) (0.292988889,0.331362388) (0.293000000,0.331362388) (0.293073236,0.331362388) (0.293250000,0.331362388) (0.293449210,0.331362388) (0.293511111,0.331362388) (0.293772222,0.331362388) (0.293825273,0.331362388) (0.294033333,0.331362388) (0.294201381,0.331362388) (0.294294444,0.331362388) (0.294500000,0.331362388) (0.294555556,0.331362388) (0.294577493,0.331362388) (0.294816667,0.331362388) (0.294953568,0.331362388) (0.295077778,0.331362388) (0.295329563,0.331362388) (0.295338889,0.331362388) (0.295600000,0.331362388) (0.295705439,0.331362388) (0.295861111,0.331362388) (0.296000000,0.331362388) (0.296081155,0.331362388) (0.296122222,0.331362388) (0.296383333,0.331362388) (0.296456673,0.331362388) (0.296644444,0.331362388) (0.296831953,0.331362388) (0.296905556,0.331362388) (0.297166667,0.331362388) (0.297206956,0.331362388) (0.297427778,0.331362388) (0.297500000,0.331362388) (0.297581645,0.331362388) (0.297688889,0.331362388) (0.297950000,0.331362388) (0.297955984,0.331362388) (0.298211111,0.331362388) (0.298329934,0.331362388) (0.298472222,0.331362388) (0.298703460,0.331362388) (0.298733333,0.331362388) (0.298994444,0.331362388) (0.299000000,0.331362388) (0.299076527,0.331362388) (0.299255556,0.331362388) (0.299449100,0.331362388) (0.299516667,0.331362388) (0.299777778,0.331362388) (0.299821144,0.331362388) (0.300038889,0.331362388) (0.300192625,0.331362388) (0.300300000,0.331362388) (0.300500000,0.331362388) (0.300561111,0.331362388) (0.300563511,0.331362388) (0.300822222,0.331362388) (0.301083333,0.331362388) (0.301344444,0.331362388) (0.301605556,0.331362388) (0.301866667,0.331362388) (0.302000000,0.331362388) (0.302127778,0.331362388) (0.302388889,0.331362388) (0.302650000,0.331362388) (0.302911111,0.331362388) (0.303172222,0.331362388) (0.303433333,0.331362388) (0.303500000,0.331362388) (0.303694444,0.331362388) (0.303955556,0.331362388) (0.304216667,0.331362388) (0.304477778,0.331362388) (0.304738889,0.331362388) (0.305000000,0.331362388) (0.306500000,0.331362388) (0.308000000,0.331362388) (0.309500000,0.331362388) (0.311000000,0.331362388) (0.312500000,0.331362388) (0.314000000,0.331362388) (0.315500000,0.331362388) (0.317000000,0.331362388) (0.318500000,0.331362388) (0.320000000,0.331362388) (0.321500000,0.331362388) (0.323000000,0.331362388) (0.324500000,0.331362388) (0.326000000,0.331362388) (0.327500000,0.331362388) (0.329000000,0.331362388) (0.330500000,0.331362388) (0.332000000,0.331362388) (0.333500000,0.331362388) (0.335000000,0.331362388) (0.336500000,0.331362388) (0.338000000,0.331362388) (0.339500000,0.331362388) (0.341000000,0.331362388) (0.342500000,0.331362388) (0.344000000,0.331362388) (0.345500000,0.331362388) (0.347000000,0.331362388) (0.348500000,0.331362388) (0.350000000,0.331362388) (0.351500000,0.331362388) (0.353000000,0.331362388) (0.354500000,0.331362388) (0.356000000,0.331362388) (0.357500000,0.331362388) (0.359000000,0.331362388) (0.360500000,0.331362388) (0.362000000,0.331362388) (0.363500000,0.331362388) (0.365000000,0.331362388) (0.366500000,0.331362388) (0.368000000,0.331362388) (0.369500000,0.331362388) (0.371000000,0.331362388) (0.372500000,0.331362388) (0.374000000,0.331362388) (0.375500000,0.331362388) (0.377000000,0.331362388) (0.378500000,0.331362388) (0.380000000,0.331362388)};
\addplot[blue!70!black,thick] coordinates {(0.005000000,1.168764765) (0.006500000,1.147575509) (0.008000000,1.128869904) (0.009500000,1.111973311) (0.011000000,1.096470592) (0.012500000,1.082084723) (0.014000000,1.068619916) (0.015500000,1.055931723) (0.017000000,1.043909954) (0.018500000,1.032468281) (0.020000000,1.021537566) (0.021500000,1.011061425) (0.023000000,1.000993152) (0.024500000,0.991293546) (0.026000000,0.981929320) (0.027500000,0.972871923) (0.029000000,0.964096645) (0.030500000,0.955581934) (0.032000000,0.947308855) (0.033500000,0.939260665) (0.035000000,0.931422475) (0.036500000,0.923780973) (0.038000000,0.916324200) (0.039500000,0.909041367) (0.041000000,0.901922697) (0.042500000,0.894959297) (0.044000000,0.888143055) (0.045500000,0.881466540) (0.047000000,0.874922929) (0.048500000,0.868505941) (0.050000000,0.862209772) (0.051500000,0.856029052) (0.053000000,0.849958798) (0.054500000,0.843994377) (0.056000000,0.838131472) (0.057500000,0.832366052) (0.059000000,0.826694347) (0.060500000,0.821112824) (0.062000000,0.815618169) (0.063500000,0.810207266) (0.065000000,0.804877181) (0.066500000,0.799625149) (0.068000000,0.794448557) (0.069500000,0.789344939) (0.071000000,0.784311958) (0.072500000,0.779347401) (0.074000000,0.774449167) (0.075500000,0.769615263) (0.077000000,0.764843793) (0.078500000,0.760132952) (0.080000000,0.755481021) (0.081500000,0.750886362) (0.083000000,0.746347410) (0.084500000,0.741862671) (0.086000000,0.737430718) (0.087500000,0.733050185) (0.089000000,0.728719762) (0.090500000,0.724438197) (0.092000000,0.720204288) (0.093500000,0.716016881) (0.095000000,0.711874869) (0.096500000,0.707777189) (0.098000000,0.703722816) (0.099500000,0.699710768) (0.101000000,0.695740096) (0.102500000,0.691809890) (0.104000000,0.687919268) (0.105500000,0.684067384) (0.107000000,0.680253419) (0.108500000,0.676476585) (0.110000000,0.672736119) (0.111500000,0.669031284) (0.113000000,0.665361368) (0.114500000,0.661725683) (0.116000000,0.658123563) (0.117500000,0.654554364) (0.119000000,0.651017460) (0.120500000,0.647512246) (0.122000000,0.644038138) (0.123500000,0.640594566) (0.125000000,0.637180980) (0.126500000,0.633796844) (0.128000000,0.630441640) (0.129500000,0.627114863) (0.131000000,0.623816025) (0.132500000,0.620544650) (0.134000000,0.617300275) (0.135500000,0.614082452) (0.137000000,0.610890743) (0.138500000,0.607724723) (0.140000000,0.604583979) (0.141500000,0.601468108) (0.143000000,0.598376716) (0.144500000,0.595309424) (0.146000000,0.592265858) (0.147500000,0.589245656) (0.149000000,0.586248465) (0.150500000,0.583273939) (0.152000000,0.580321743) (0.153500000,0.577391549) (0.155000000,0.574483037) (0.156500000,0.571595894) (0.158000000,0.568729816) (0.159500000,0.565884505) (0.161000000,0.563059670) (0.162500000,0.560255027) (0.164000000,0.557470299) (0.165500000,0.554705214) (0.167000000,0.551959507) (0.168500000,0.549232920) (0.170000000,0.546525198) (0.171500000,0.543836094) (0.173000000,0.541165365) (0.174500000,0.538512773) (0.176000000,0.535878086) (0.177500000,0.533261078) (0.179000000,0.530661524) (0.180500000,0.528079208) (0.182000000,0.525513915) (0.183500000,0.522965437) (0.185000000,0.520433568) (0.186500000,0.517918108) (0.188000000,0.515418860) (0.189500000,0.512935631) (0.191000000,0.510468232) (0.192500000,0.508016477) (0.194000000,0.505580184) (0.195500000,0.503159176) (0.197000000,0.500753276) (0.198500000,0.498362314) (0.200000000,0.495986121) (0.201500000,0.493624532) (0.203000000,0.491277384) (0.204500000,0.488944518) (0.206000000,0.486625777) (0.207500000,0.484321008) (0.209000000,0.482030060) (0.210500000,0.479752785) (0.212000000,0.477489037) (0.213500000,0.475238674) (0.215000000,0.473001554) (0.216500000,0.470777541) (0.218000000,0.468566497) (0.219500000,0.466368289) (0.221000000,0.464182787) (0.222500000,0.462009862) (0.224000000,0.459849386) (0.225500000,0.457701235) (0.227000000,0.455565286) (0.228500000,0.453441420) (0.230000000,0.451329516) (0.231500000,0.449229459) (0.233000000,0.447141133) (0.234500000,0.445064425) (0.236000000,0.442999225) (0.237500000,0.440945423) (0.239000000,0.438902910) (0.240500000,0.436871582) (0.242000000,0.434851332) (0.243500000,0.432842059) (0.245000000,0.430843662) (0.246500000,0.428856040) (0.248000000,0.426879095) (0.249500000,0.424912730) (0.251000000,0.422956851) (0.252500000,0.421011363) (0.254000000,0.419076174) (0.255500000,0.417151192) (0.257000000,0.415236327) (0.258000000,0.413965328) (0.258261111,0.413634187) (0.258500000,0.413331492) (0.258522222,0.413303347) (0.258783333,0.412972809) (0.259044444,0.412642571) (0.259305556,0.412312633) (0.259566667,0.411982996) (0.259596937,0.411944801)};
\addplot[blue!70!black,thick] coordinates {(0.259596937,0.405806074) (0.259596937,0.405801000) (0.259596938,0.405785780) (0.259596941,0.405760418) (0.259596950,0.405724922) (0.259596969,0.405679303) (0.259597005,0.405623574) (0.259597062,0.405557752) (0.259597151,0.405481858) (0.259597280,0.405395913) (0.259597460,0.405299944) (0.259597702,0.405193980) (0.259598021,0.405078052) (0.259598429,0.404952197) (0.259598943,0.404816451) (0.259599579,0.404670855) (0.259600355,0.404515455) (0.259601290,0.404350297) (0.259602404,0.404175430) (0.259603719,0.403990908) (0.259605257,0.403796788) (0.259607042,0.403593127) (0.259609099,0.403379987) (0.259611452,0.403157435) (0.259614130,0.402925536) (0.259617160,0.402684363) (0.259620571,0.402433988) (0.259624393,0.402174488) (0.259628657,0.401905942) (0.259633395,0.401628432) (0.259638640,0.401342044) (0.259644426,0.401046864) (0.259650788,0.400742985) (0.259657761,0.400430498) (0.259665382,0.400109499) (0.259673689,0.399780088) (0.259682720,0.399442366) (0.259692513,0.399096438) (0.259703109,0.398742408) (0.259714548,0.398380388) (0.259726871,0.398010488) (0.259740121,0.397632823) (0.259754340,0.397247510) (0.259769571,0.396854668) (0.259785857,0.396454420) (0.259803245,0.396046887) (0.259821777,0.395632199) (0.259827778,0.395501871) (0.259841500,0.395210482) (0.259862460,0.394781868) (0.259884703,0.394346490) (0.259908275,0.393904484) (0.259933223,0.393455986) (0.259959596,0.393001136) (0.259987440,0.392540076) (0.260000000,0.392337987) (0.260016803,0.392072949) (0.260047734,0.391599899) (0.260080281,0.391121075) (0.260088889,0.390997438) (0.260114492,0.390636625) (0.260150415,0.390146699) (0.260188100,0.389651450) (0.260227595,0.389151032) (0.260268948,0.388645599) (0.260312208,0.388135308) (0.260350000,0.387703649) (0.260357423,0.387620318) (0.260404642,0.387100788) (0.260453912,0.386576878) (0.260505282,0.386048750) (0.260558799,0.385516568) (0.260611111,0.385012713) (0.260614511,0.384980494) (0.260672464,0.384440695) (0.260732705,0.383897334) (0.260795280,0.383350580) (0.260860235,0.382800598) (0.260872222,0.382700949) (0.260927615,0.382247558) (0.260997466,0.381691626) (0.261069830,0.381132972) (0.261133333,0.380656214) (0.261144751,0.380571766) (0.261222273,0.380008175) (0.261302438,0.379442371) (0.261385287,0.378874522) (0.261394444,0.378812757) (0.261470860,0.378304799) (0.261500000,0.378114484) (0.261559198,0.377733371) (0.261650340,0.377160408) (0.261655556,0.377128107) (0.261744324,0.376586080) (0.261841187,0.376010554) (0.261916667,0.375572941) (0.261940965,0.375434001) (0.262043695,0.374856587) (0.262149411,0.374278482) (0.262177778,0.374126005) (0.262258145,0.373699851) (0.262369931,0.373120861) (0.262438889,0.372771310) (0.262484800,0.372541678) (0.262602781,0.371962465) (0.262700000,0.371496466) (0.262723904,0.371383387) (0.262848197,0.370804606) (0.262961111,0.370291642) (0.262975686,0.370226283) (0.263000000,0.370117683) (0.263106398,0.369648579) (0.263222222,0.369148882) (0.263240355,0.369071652) (0.263377582,0.368495660) (0.263483333,0.368061637) (0.263518099,0.367920758) (0.263661928,0.367347101) (0.263744444,0.367024442) (0.263809088,0.366774843) (0.263959595,0.366204133) (0.264005556,0.366032677) (0.264113467,0.365635121) (0.264266667,0.365082397) (0.264270719,0.365067956) (0.264431365,0.364502781) (0.264500000,0.364265525) (0.264527778,0.364170201) (0.264595416,0.363939743) (0.264762885,0.363378981) (0.264788889,0.363293132) (0.264933779,0.362820635) (0.265050000,0.362448598) (0.265108109,0.362264844) (0.265285879,0.361711741) (0.265311111,0.361634317) (0.265467096,0.361161461) (0.265572222,0.360848260) (0.265651764,0.360614134) (0.265833333,0.360088620) (0.265839884,0.360069887) (0.266000000,0.359616804) (0.266031459,0.359528848) (0.266094444,0.359353776) (0.266226487,0.358991139) (0.266355556,0.358642267) (0.266424967,0.358456881) (0.266616667,0.357952773) (0.266626896,0.357926193) (0.266832269,0.357399190) (0.266877778,0.357284094) (0.267041079,0.356875985) (0.267138889,0.356635138) (0.267253321,0.356356689) (0.267400000,0.356004904) (0.267468984,0.355841410) (0.267500000,0.355768301) (0.267661111,0.355392476) (0.267688058,0.355330252) (0.267910532,0.354823318) (0.267922222,0.354797011) (0.268136394,0.354320706) (0.268183333,0.354217730) (0.268365627,0.353822515) (0.268444444,0.353653914) (0.268598218,0.353328837) (0.268705556,0.353104897) (0.268834148,0.352839763) (0.268966667,0.352570058) (0.269000000,0.352502771) (0.269073400,0.352355381) (0.269227778,0.352048821) (0.269315954,0.351875777) (0.269488889,0.351540647) (0.269561789,0.351401032) (0.269750000,0.351045034) (0.269810883,0.350931226) (0.270011111,0.350561510) (0.270063213,0.350466436) (0.270272222,0.350089634) (0.270318754,0.350006734) (0.270500000,0.349687185) (0.270533333,0.349628991) (0.270577479,0.349552192) (0.270794444,0.349179190) (0.270839364,0.349102876) (0.271055556,0.348739863) (0.271104378,0.348658852) (0.271316667,0.348310663) (0.271372493,0.348220181) (0.271577778,0.347891262) (0.271643679,0.347786922) (0.271838889,0.347481350) (0.271917904,0.347359131) (0.272000000,0.347233030) (0.272100000,0.347080632) (0.272195136,0.346936861) (0.272361111,0.346688831) (0.272475341,0.346520163) (0.272622222,0.346305680) (0.272758484,0.346109082) (0.272883333,0.345930929) (0.273044531,0.345703664) (0.273144444,0.345564339) (0.273333445,0.345303951) (0.273405556,0.345205681) (0.273500000,0.345077865) (0.273625188,0.344909980) (0.273666667,0.344854739) (0.273919723,0.344521788) (0.273927778,0.344511305) (0.274188889,0.344175181) (0.274217010,0.344139409) (0.274450000,0.343846178) (0.274517009,0.343762872) (0.274711111,0.343524117) (0.274819680,0.343392206) (0.274972222,0.343208822) (0.275000000,0.343175671) (0.275124982,0.343027434) (0.275233333,0.342900129) (0.275432871,0.342668581) (0.275494444,0.342597878) (0.275743305,0.342315665) (0.275755556,0.342301918) (0.276016667,0.342012101) (0.276056241,0.341968703) (0.276277778,0.341728287) (0.276371635,0.341627710) (0.276500000,0.341491371) (0.276538889,0.341450341) (0.276689441,0.341292699) (0.276800000,0.341178133) (0.277009613,0.340963679) (0.277061111,0.340911538) (0.277322222,0.340650435) (0.277332107,0.340640656) (0.277583333,0.340394708) (0.277656876,0.340323637) (0.277844444,0.340144245) (0.277983872,0.340012622) (0.278000000,0.339997491) (0.278105556,0.339898938) (0.278313048,0.339707612) (0.278366667,0.339658684) (0.278627778,0.339423380) (0.278644356,0.339408605) (0.278888889,0.339192932) (0.278977749,0.339115597) (0.279150000,0.338967243) (0.279313177,0.338828580) (0.279411111,0.338746224) (0.279500000,0.338672033) (0.279650591,0.338547546) (0.279672222,0.338529787) (0.279933333,0.338317847) (0.279989942,0.338272483) (0.280194444,0.338110321) (0.280331180,0.338003380) (0.280455556,0.337907129) (0.280674256,0.337740221) (0.280716667,0.337708195) (0.280977778,0.337513444) (0.281000000,0.337497060) (0.281019120,0.337482988) (0.281238889,0.337322803) (0.281365721,0.337231663) (0.281500000,0.337136201) (0.281714008,0.336986226) (0.281761111,0.336953571) (0.282022222,0.336774845) (0.282063932,0.336746653) (0.282283333,0.336599960) (0.282415442,0.336512920) (0.282500000,0.336457713) (0.282544444,0.336428852) (0.282768487,0.336285002) (0.282805556,0.336261462) (0.283066667,0.336097729) (0.283123015,0.336062869) (0.283327778,0.335937597) (0.283478977,0.335846494) (0.283588889,0.335781009) (0.283836322,0.335635845) (0.283850000,0.335627911) (0.284000000,0.335541518) (0.284111111,0.335478250) (0.284194998,0.335430889) (0.284372222,0.335331974) (0.284554955,0.335231593) (0.284633333,0.335189033) (0.284894444,0.335049379) (0.284916142,0.335037920) (0.285155556,0.334912963) (0.285278509,0.334849835) (0.285416667,0.334779739) (0.285500000,0.334737886) (0.285642004,0.334667299) (0.285677778,0.334649663) (0.285938889,0.334522688) (0.286006579,0.334490273) (0.286200000,0.334398774) (0.286372182,0.334318715) (0.286461111,0.334277876) (0.286722222,0.334159956) (0.286738764,0.334152585) (0.286983333,0.334044972) (0.287000000,0.334037731) (0.287106275,0.333991838) (0.287244444,0.333932885) (0.287474665,0.333836431) (0.287505556,0.333823657) (0.287766667,0.333717251) (0.287843885,0.333686320) (0.288027778,0.333613631) (0.288213885,0.333541456) (0.288288889,0.333512761) (0.288500000,0.333433193) (0.288550000,0.333414606) (0.288584618,0.333401794) (0.288811111,0.333319131) (0.288956035,0.333267286) (0.289072222,0.333226305) (0.289328087,0.333137881) (0.289333333,0.333136094) (0.289594444,0.333048467) (0.289700727,0.333013532) (0.289855556,0.332963392) (0.290000000,0.332917415) (0.290073907,0.332894186) (0.290116667,0.332880839) (0.290377778,0.332800778) (0.290447581,0.332779794) (0.290638889,0.332723180) (0.290821701,0.332670302) (0.290900000,0.332648017) (0.291161111,0.332575260) (0.291196221,0.332565658) (0.291422222,0.332504882) (0.291500000,0.332484374) (0.291571096,0.332465810) (0.291683333,0.332436856) (0.291944444,0.332371156) (0.291946280,0.332370702) (0.292205556,0.332307756) (0.292321727,0.332280282) (0.292466667,0.332246632) (0.292697394,0.332194493) (0.292727778,0.332187757) (0.292988889,0.332131109) (0.293000000,0.332128747) (0.293073236,0.332113281) (0.293250000,0.332076663) (0.293449210,0.332036590) (0.293511111,0.332024395) (0.293772222,0.331974284) (0.293825273,0.331964364) (0.294033333,0.331926306) (0.294201381,0.331896546) (0.294294444,0.331880439) (0.294500000,0.331845803) (0.294555556,0.331836663) (0.294577493,0.331833079) (0.294816667,0.331794955) (0.294953568,0.331773908) (0.295077778,0.331755296) (0.295329563,0.331718973) (0.295338889,0.331717663) (0.295600000,0.331682039) (0.295705439,0.331668218) (0.295861111,0.331648402) (0.296000000,0.331631313) (0.296081155,0.331621585) (0.296122222,0.331616733) (0.296383333,0.331587015) (0.296456673,0.331579016) (0.296644444,0.331559227) (0.296831953,0.331540453) (0.296905556,0.331533351) (0.297166667,0.331509371) (0.297206956,0.331505838) (0.297427778,0.331487267) (0.297500000,0.331481482) (0.297581645,0.331475113) (0.297688889,0.331467023) (0.297950000,0.331448621) (0.297955984,0.331448221) (0.298211111,0.331432045) (0.298329934,0.331425102) (0.298472222,0.331417278) (0.298703460,0.331405699) (0.298733333,0.331404305) (0.298994444,0.331393108) (0.299000000,0.331392889) (0.299076527,0.331389953) (0.299255556,0.331383673) (0.299449100,0.331377807) (0.299516667,0.331375984) (0.299777778,0.331370025) (0.299821144,0.331369202) (0.300038889,0.331365783) (0.300192625,0.331364082) (0.300300000,0.331363242) (0.300500000,0.331362438) (0.300561111,0.331362388) (0.300563511,0.331362388) (0.300822222,0.331362388) (0.301083333,0.331362388) (0.301344444,0.331362388) (0.301605556,0.331362388) (0.301866667,0.331362388) (0.302000000,0.331362388) (0.302127778,0.331362388) (0.302388889,0.331362388) (0.302650000,0.331362388) (0.302911111,0.331362388) (0.303172222,0.331362388) (0.303433333,0.331362388) (0.303500000,0.331362388) (0.303694444,0.331362388) (0.303955556,0.331362388) (0.304216667,0.331362388) (0.304477778,0.331362388) (0.304738889,0.331362388) (0.305000000,0.331362388) (0.306500000,0.331362388) (0.308000000,0.331362388) (0.309500000,0.331362388) (0.311000000,0.331362388) (0.312500000,0.331362388) (0.314000000,0.331362388) (0.315500000,0.331362388) (0.317000000,0.331362388) (0.318500000,0.331362388) (0.320000000,0.331362388) (0.321500000,0.331362388) (0.323000000,0.331362388) (0.324500000,0.331362388) (0.326000000,0.331362388) (0.327500000,0.331362388) (0.329000000,0.331362388) (0.330500000,0.331362388) (0.332000000,0.331362388) (0.333500000,0.331362388) (0.335000000,0.331362388) (0.336500000,0.331362388) (0.338000000,0.331362388) (0.339500000,0.331362388) (0.341000000,0.331362388) (0.342500000,0.331362388) (0.344000000,0.331362388) (0.345500000,0.331362388) (0.347000000,0.331362388) (0.348500000,0.331362388) (0.350000000,0.331362388) (0.351500000,0.331362388) (0.353000000,0.331362388) (0.354500000,0.331362388) (0.356000000,0.331362388) (0.357500000,0.331362388) (0.359000000,0.331362388) (0.360500000,0.331362388) (0.362000000,0.331362388) (0.363500000,0.331362388) (0.365000000,0.331362388) (0.366500000,0.331362388) (0.368000000,0.331362388) (0.369500000,0.331362388) (0.371000000,0.331362388) (0.372500000,0.331362388) (0.374000000,0.331362388) (0.375500000,0.331362388) (0.377000000,0.331362388) (0.378500000,0.331362388) (0.380000000,0.331362388)};
\end{axis}
\end{tikzpicture}
\hfill
\begin{tikzpicture}
\begin{axis}[width=.38\textwidth,height=4.8cm,scale only axis,axis lines=left,grid=major,grid style={gray!15},tick label style={font=\scriptsize},label style={font=\small},scaled ticks=false,ticklabel style={/pgf/number format/fixed},clip=true,xmin=0.258,xmax=0.305,ymin=0.329,ymax=0.416,title={(b)},xlabel={$r=K=L$},xtick={.26,.27,.28,.29,.30},ytick={.34,.36,.38,.40},xticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2},yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2}]
\addplot[gray!65,thin] coordinates {(0.2595969367182537,0.329) (0.2595969367182537,0.416)};
\node[font=\scriptsize,anchor=north west] at (axis cs:0.2605969367182537,0.4155) {$r_0$};
\addplot[gray!65,thin] coordinates {(0.30056351141431686,0.329) (0.30056351141431686,0.416)};
\node[font=\scriptsize,anchor=north east] at (axis cs:0.29956351141431686,0.4155) {$r_{\rm c}$};
\addplot[red!75!black,dashed,thin] coordinates {(0.258000000,0.413965328) (0.258261111,0.413634187) (0.258500000,0.413331492) (0.258522222,0.413303347) (0.258783333,0.412972809) (0.259044444,0.412642571) (0.259305556,0.412312633) (0.259566667,0.411982996) (0.259596937,0.411944801) (0.259596937,0.411944801) (0.259596938,0.411944800) (0.259596941,0.411944796) (0.259596950,0.411944784) (0.259596969,0.411944760) (0.259597005,0.411944715) (0.259597062,0.411944642) (0.259597151,0.411944531) (0.259597280,0.411944368) (0.259597460,0.411944141) (0.259597702,0.411943835) (0.259598021,0.411943434) (0.259598429,0.411942918) (0.259598943,0.411942270) (0.259599579,0.411941468) (0.259600355,0.411940489) (0.259601290,0.411939309) (0.259602404,0.411937903) (0.259603719,0.411936243) (0.259605257,0.411934303) (0.259607042,0.411932051) (0.259609099,0.411929456) (0.259611452,0.411926487) (0.259614130,0.411923108) (0.259617160,0.411919286) (0.259620571,0.411914983) (0.259624393,0.411910161) (0.259628657,0.411904781) (0.259633395,0.411898804) (0.259638640,0.411892187) (0.259644426,0.411884887) (0.259650788,0.411876862) (0.259657761,0.411868065) (0.259665382,0.411858451) (0.259673689,0.411847973) (0.259682720,0.411836582) (0.259692513,0.411824229) (0.259703109,0.411810865) (0.259714548,0.411796437) (0.259726871,0.411780895) (0.259740121,0.411764186) (0.259754340,0.411746255) (0.259769571,0.411727048) (0.259785857,0.411706512) (0.259803245,0.411684588) (0.259821777,0.411661223) (0.259827778,0.411653658) (0.259841500,0.411636358) (0.259862460,0.411609935) (0.259884703,0.411581898) (0.259908275,0.411552187) (0.259933223,0.411520744) (0.259959596,0.411487510) (0.259987440,0.411452424) (0.260000000,0.411436598) (0.260016803,0.411415427) (0.260047734,0.411376460) (0.260080281,0.411335461) (0.260088889,0.411324619) (0.260114492,0.411292371) (0.260150415,0.411247129) (0.260188100,0.411199676) (0.260227595,0.411149949) (0.260268948,0.411097891) (0.260312208,0.411043440) (0.260350000,0.410995878) (0.260357423,0.410986536) (0.260404642,0.410927121) (0.260453912,0.410865134) (0.260505282,0.410800517) (0.260558799,0.410733212) (0.260611111,0.410667435) (0.260614511,0.410663160) (0.260672464,0.410590305) (0.260732705,0.410514588) (0.260795280,0.410435954) (0.260860235,0.410354348) (0.260872222,0.410339290) (0.260927615,0.410269714) (0.260997466,0.410181999) (0.261069830,0.410091149) (0.261133333,0.410011442) (0.261144751,0.409997112) (0.261222273,0.409899838) (0.261302438,0.409799275) (0.261385287,0.409695374) (0.261394444,0.409683891) (0.261470860,0.409588087) (0.261500000,0.409551560) (0.261559198,0.409477368) (0.261650340,0.409363170) (0.261655556,0.409356636) (0.261744324,0.409245449) (0.261841187,0.409124161) (0.261916667,0.409029677) (0.261940965,0.408999265) (0.262043695,0.408870720) (0.262149411,0.408738487) (0.262177778,0.408703013) (0.262258145,0.408602528) (0.262369931,0.408462807) (0.262438889,0.408376644) (0.262484800,0.408319289) (0.262602781,0.408171942) (0.262700000,0.408050569) (0.262723904,0.408020733) (0.262848197,0.407865632) (0.262961111,0.407724789) (0.262975686,0.407706612) (0.263000000,0.407676294) (0.263106398,0.407543646) (0.263222222,0.407399302) (0.263240355,0.407376709) (0.263377582,0.407205778) (0.263483333,0.407074109) (0.263518099,0.407030832) (0.263661928,0.406851851) (0.263744444,0.406749208) (0.263809088,0.406668817) (0.263959595,0.406481715) (0.264005556,0.406424599) (0.264113467,0.406290530) (0.264266667,0.406100282) (0.264270719,0.406095251) (0.264431365,0.405895866) (0.264500000,0.405810714) (0.264527778,0.405776257) (0.264595416,0.405692368) (0.264762885,0.405484751) (0.264788889,0.405452523) (0.264933779,0.405273008) (0.265050000,0.405129079) (0.265108109,0.405057138) (0.265285879,0.404837140) (0.265311111,0.404805925) (0.265467096,0.404613015) (0.265572222,0.404483061) (0.265651764,0.404384766) (0.265833333,0.404160487) (0.265839884,0.404152398) (0.266000000,0.403954739) (0.266031459,0.403915917) (0.266094444,0.403838201) (0.266226487,0.403675333) (0.266355556,0.403516204) (0.266424967,0.403430655) (0.266616667,0.403194494) (0.266626896,0.403181897) (0.266832269,0.402929073) (0.266877778,0.402873073) (0.267041079,0.402672198) (0.267138889,0.402551938) (0.267253321,0.402411291) (0.267400000,0.402231090) (0.267468984,0.402146372) (0.267500000,0.402108288) (0.267661111,0.401910529) (0.267688058,0.401877462) (0.267910532,0.401604585) (0.267922222,0.401590253) (0.268136394,0.401327766) (0.268183333,0.401270263) (0.268365627,0.401047031) (0.268444444,0.400950557) (0.268598218,0.400762410) (0.268705556,0.400631137) (0.268834148,0.400473932) (0.268966667,0.400312001) (0.269000000,0.400271280) (0.269073400,0.400181630) (0.269227778,0.399993148) (0.269315954,0.399885537) (0.269488889,0.399674579) (0.269561789,0.399585687) (0.269750000,0.399356293) (0.269810883,0.399282119) (0.270011111,0.399038289) (0.270063213,0.398974869) (0.270272222,0.398720568) (0.270318754,0.398663978) (0.270500000,0.398443637) (0.270533333,0.398403128) (0.270577479,0.398349487) (0.270794444,0.398085970) (0.270839364,0.398031437) (0.271055556,0.397769093) (0.271104378,0.397709874) (0.271316667,0.397452496) (0.271372493,0.397384843) (0.271577778,0.397136179) (0.271643679,0.397056389) (0.271838889,0.396820142) (0.271917904,0.396724561) (0.272000000,0.396625280) (0.272100000,0.396504384) (0.272195136,0.396389408) (0.272361111,0.396188906) (0.272475341,0.396050979) (0.272622222,0.395873705) (0.272758484,0.395709327) (0.272883333,0.395558783) (0.273044531,0.395364503) (0.273144444,0.395244139) (0.273333445,0.395016562) (0.273405556,0.394929771) (0.273500000,0.394816132) (0.273625188,0.394665557) (0.273666667,0.394615681) (0.273919723,0.394311544) (0.273927778,0.394301867) (0.274188889,0.393988330) (0.274217010,0.393954579) (0.274450000,0.393675068) (0.274517009,0.393594719) (0.274711111,0.393362081) (0.274819680,0.393232023) (0.274972222,0.393049369) (0.275000000,0.393016118) (0.275124982,0.392866549) (0.275233333,0.392736932) (0.275432871,0.392498357) (0.275494444,0.392424769) (0.275743305,0.392127506) (0.275755556,0.392112880) (0.276016667,0.391801264) (0.276056241,0.391754059) (0.276277778,0.391489921) (0.276371635,0.391378075) (0.276500000,0.391225163) (0.276538889,0.391178851) (0.276689441,0.390999618) (0.276800000,0.390868053) (0.277009613,0.390618749) (0.277061111,0.390557527) (0.277322222,0.390247272) (0.277332107,0.390235532) (0.277583333,0.389937288) (0.277656876,0.389850029) (0.277844444,0.389627575) (0.277983872,0.389462306) (0.278000000,0.389443193) (0.278105556,0.389318132) (0.278313048,0.389072425) (0.278366667,0.389008959) (0.278627778,0.388700055) (0.278644356,0.388680451) (0.278888889,0.388391421) (0.278977749,0.388286450) (0.279150000,0.388083056) (0.279313177,0.387890485) (0.279411111,0.387774958) (0.279500000,0.387670135) (0.279650591,0.387492621) (0.279672222,0.387467129) (0.279933333,0.387159568) (0.279989942,0.387092924) (0.280194444,0.386852273) (0.280331180,0.386691460) (0.280455556,0.386545246) (0.280674256,0.386288292) (0.280716667,0.386238485) (0.280977778,0.385931990) (0.281000000,0.385905918) (0.281019120,0.385883487) (0.281238889,0.385625761) (0.281365721,0.385477110) (0.281500000,0.385319798) (0.281714008,0.385069225) (0.281761111,0.385014099) (0.282022222,0.384708665) (0.282063932,0.384659899) (0.282283333,0.384403495) (0.282415442,0.384249196) (0.282500000,0.384150470) (0.282544444,0.384098589) (0.282768487,0.383837180) (0.282805556,0.383793947) (0.283066667,0.383489568) (0.283123015,0.383423917) (0.283327778,0.383185452) (0.283478977,0.383009470) (0.283588889,0.382881598) (0.283836322,0.382593903) (0.283850000,0.382578006) (0.284000000,0.382403721) (0.284111111,0.382274676) (0.284194998,0.382177281) (0.284372222,0.381971607) (0.284554955,0.381759667) (0.284633333,0.381668800) (0.284894444,0.381366253) (0.284916142,0.381341124) (0.285155556,0.381063966) (0.285278509,0.380921714) (0.285416667,0.380761939) (0.285500000,0.380665602) (0.285642004,0.380501500) (0.285677778,0.380460172) (0.285938889,0.380158664) (0.286006579,0.380080543) (0.286200000,0.379857415) (0.286372182,0.379658906) (0.286461111,0.379556424) (0.286722222,0.379255691) (0.286738764,0.379236648) (0.286983333,0.378955216) (0.287000000,0.378936046) (0.287106275,0.378813830) (0.287244444,0.378654999) (0.287474665,0.378390512) (0.287505556,0.378355039) (0.287766667,0.378055335) (0.287843885,0.377966754) (0.288027778,0.377755888) (0.288213885,0.377542613) (0.288288889,0.377456697) (0.288500000,0.377214985) (0.288550000,0.377157761) (0.288584618,0.377118148) (0.288811111,0.376859081) (0.288956035,0.376693416) (0.289072222,0.376560656) (0.289328087,0.376268474) (0.289333333,0.376262485) (0.289594444,0.375964569) (0.289700727,0.375843378) (0.289855556,0.375666907) (0.290000000,0.375502352) (0.290073907,0.375418184) (0.290116667,0.375369498) (0.290377778,0.375072343) (0.290447581,0.374992947) (0.290638889,0.374775440) (0.290821701,0.374567720) (0.290900000,0.374478790) (0.291161111,0.374182392) (0.291196221,0.374142557) (0.291422222,0.373886247) (0.291500000,0.373798082) (0.291571096,0.373717510) (0.291683333,0.373590352) (0.291944444,0.373294709) (0.291946280,0.373292632) (0.292205556,0.372999317) (0.292321727,0.372867974) (0.292466667,0.372704175) (0.292697394,0.372443585) (0.292727778,0.372409284) (0.292988889,0.372114642) (0.293000000,0.372102110) (0.293073236,0.372019517) (0.293250000,0.371820250) (0.293449210,0.371595816) (0.293511111,0.371526107) (0.293772222,0.371232213) (0.293825273,0.371172532) (0.294033333,0.370938567) (0.294201381,0.370749712) (0.294294444,0.370645170) (0.294500000,0.370414372) (0.294555556,0.370352021) (0.294577493,0.370327402) (0.294816667,0.370059119) (0.294953568,0.369905649) (0.295077778,0.369766464) (0.295329563,0.369484496) (0.295338889,0.369474056) (0.295600000,0.369181895) (0.295705439,0.369063987) (0.295861111,0.368889980) (0.296000000,0.368734806) (0.296081155,0.368644167) (0.296122222,0.368598310) (0.296383333,0.368306887) (0.296456673,0.368225077) (0.296644444,0.368015708) (0.296831953,0.367806759) (0.296905556,0.367724775) (0.297166667,0.367434086) (0.297206956,0.367389254) (0.297427778,0.367143641) (0.297500000,0.367063348) (0.297581645,0.366972602) (0.297688889,0.366853440) (0.297950000,0.366563483) (0.297955984,0.366556841) (0.298211111,0.366273769) (0.298329934,0.366142011) (0.298472222,0.365984298) (0.298703460,0.365728147) (0.298733333,0.365695070) (0.298994444,0.365406084) (0.299000000,0.365399938) (0.299076527,0.365315288) (0.299255556,0.365117340) (0.299449100,0.364903469) (0.299516667,0.364828838) (0.299777778,0.364540577) (0.299821144,0.364492725) (0.300038889,0.364252557) (0.300192625,0.364083090) (0.300300000,0.363964778) (0.300500000,0.363744514) (0.300561111,0.363677240) (0.300563511,0.363674598) (0.300822222,0.363389941) (0.301083333,0.363102883) (0.301344444,0.362816063) (0.301605556,0.362529483) (0.301866667,0.362243142) (0.302000000,0.362097017) (0.302127778,0.361957040) (0.302388889,0.361671175) (0.302650000,0.361385549) (0.302911111,0.361100160) (0.303172222,0.360815008) (0.303433333,0.360530094) (0.303500000,0.360457388) (0.303694444,0.360245416) (0.303955556,0.359960975) (0.304216667,0.359676769) (0.304477778,0.359392800) (0.304738889,0.359109066) (0.305000000,0.358825567)};
\addplot[black,densely dotted,thick] coordinates {(0.258000000,0.331362388) (0.258261111,0.331362388) (0.258500000,0.331362388) (0.258522222,0.331362388) (0.258783333,0.331362388) (0.259044444,0.331362388) (0.259305556,0.331362388) (0.259566667,0.331362388) (0.259596937,0.331362388) (0.259596937,0.331362388) (0.259596938,0.331362388) (0.259596941,0.331362388) (0.259596950,0.331362388) (0.259596969,0.331362388) (0.259597005,0.331362388) (0.259597062,0.331362388) (0.259597151,0.331362388) (0.259597280,0.331362388) (0.259597460,0.331362388) (0.259597702,0.331362388) (0.259598021,0.331362388) (0.259598429,0.331362388) (0.259598943,0.331362388) (0.259599579,0.331362388) (0.259600355,0.331362388) (0.259601290,0.331362388) (0.259602404,0.331362388) (0.259603719,0.331362388) (0.259605257,0.331362388) (0.259607042,0.331362388) (0.259609099,0.331362388) (0.259611452,0.331362388) (0.259614130,0.331362388) (0.259617160,0.331362388) (0.259620571,0.331362388) (0.259624393,0.331362388) (0.259628657,0.331362388) (0.259633395,0.331362388) (0.259638640,0.331362388) (0.259644426,0.331362388) (0.259650788,0.331362388) (0.259657761,0.331362388) (0.259665382,0.331362388) (0.259673689,0.331362388) (0.259682720,0.331362388) (0.259692513,0.331362388) (0.259703109,0.331362388) (0.259714548,0.331362388) (0.259726871,0.331362388) (0.259740121,0.331362388) (0.259754340,0.331362388) (0.259769571,0.331362388) (0.259785857,0.331362388) (0.259803245,0.331362388) (0.259821777,0.331362388) (0.259827778,0.331362388) (0.259841500,0.331362388) (0.259862460,0.331362388) (0.259884703,0.331362388) (0.259908275,0.331362388) (0.259933223,0.331362388) (0.259959596,0.331362388) (0.259987440,0.331362388) (0.260000000,0.331362388) (0.260016803,0.331362388) (0.260047734,0.331362388) (0.260080281,0.331362388) (0.260088889,0.331362388) (0.260114492,0.331362388) (0.260150415,0.331362388) (0.260188100,0.331362388) (0.260227595,0.331362388) (0.260268948,0.331362388) (0.260312208,0.331362388) (0.260350000,0.331362388) (0.260357423,0.331362388) (0.260404642,0.331362388) (0.260453912,0.331362388) (0.260505282,0.331362388) (0.260558799,0.331362388) (0.260611111,0.331362388) (0.260614511,0.331362388) (0.260672464,0.331362388) (0.260732705,0.331362388) (0.260795280,0.331362388) (0.260860235,0.331362388) (0.260872222,0.331362388) (0.260927615,0.331362388) (0.260997466,0.331362388) (0.261069830,0.331362388) (0.261133333,0.331362388) (0.261144751,0.331362388) (0.261222273,0.331362388) (0.261302438,0.331362388) (0.261385287,0.331362388) (0.261394444,0.331362388) (0.261470860,0.331362388) (0.261500000,0.331362388) (0.261559198,0.331362388) (0.261650340,0.331362388) (0.261655556,0.331362388) (0.261744324,0.331362388) (0.261841187,0.331362388) (0.261916667,0.331362388) (0.261940965,0.331362388) (0.262043695,0.331362388) (0.262149411,0.331362388) (0.262177778,0.331362388) (0.262258145,0.331362388) (0.262369931,0.331362388) (0.262438889,0.331362388) (0.262484800,0.331362388) (0.262602781,0.331362388) (0.262700000,0.331362388) (0.262723904,0.331362388) (0.262848197,0.331362388) (0.262961111,0.331362388) (0.262975686,0.331362388) (0.263000000,0.331362388) (0.263106398,0.331362388) (0.263222222,0.331362388) (0.263240355,0.331362388) (0.263377582,0.331362388) (0.263483333,0.331362388) (0.263518099,0.331362388) (0.263661928,0.331362388) (0.263744444,0.331362388) (0.263809088,0.331362388) (0.263959595,0.331362388) (0.264005556,0.331362388) (0.264113467,0.331362388) (0.264266667,0.331362388) (0.264270719,0.331362388) (0.264431365,0.331362388) (0.264500000,0.331362388) (0.264527778,0.331362388) (0.264595416,0.331362388) (0.264762885,0.331362388) (0.264788889,0.331362388) (0.264933779,0.331362388) (0.265050000,0.331362388) (0.265108109,0.331362388) (0.265285879,0.331362388) (0.265311111,0.331362388) (0.265467096,0.331362388) (0.265572222,0.331362388) (0.265651764,0.331362388) (0.265833333,0.331362388) (0.265839884,0.331362388) (0.266000000,0.331362388) (0.266031459,0.331362388) (0.266094444,0.331362388) (0.266226487,0.331362388) (0.266355556,0.331362388) (0.266424967,0.331362388) (0.266616667,0.331362388) (0.266626896,0.331362388) (0.266832269,0.331362388) (0.266877778,0.331362388) (0.267041079,0.331362388) (0.267138889,0.331362388) (0.267253321,0.331362388) (0.267400000,0.331362388) (0.267468984,0.331362388) (0.267500000,0.331362388) (0.267661111,0.331362388) (0.267688058,0.331362388) (0.267910532,0.331362388) (0.267922222,0.331362388) (0.268136394,0.331362388) (0.268183333,0.331362388) (0.268365627,0.331362388) (0.268444444,0.331362388) (0.268598218,0.331362388) (0.268705556,0.331362388) (0.268834148,0.331362388) (0.268966667,0.331362388) (0.269000000,0.331362388) (0.269073400,0.331362388) (0.269227778,0.331362388) (0.269315954,0.331362388) (0.269488889,0.331362388) (0.269561789,0.331362388) (0.269750000,0.331362388) (0.269810883,0.331362388) (0.270011111,0.331362388) (0.270063213,0.331362388) (0.270272222,0.331362388) (0.270318754,0.331362388) (0.270500000,0.331362388) (0.270533333,0.331362388) (0.270577479,0.331362388) (0.270794444,0.331362388) (0.270839364,0.331362388) (0.271055556,0.331362388) (0.271104378,0.331362388) (0.271316667,0.331362388) (0.271372493,0.331362388) (0.271577778,0.331362388) (0.271643679,0.331362388) (0.271838889,0.331362388) (0.271917904,0.331362388) (0.272000000,0.331362388) (0.272100000,0.331362388) (0.272195136,0.331362388) (0.272361111,0.331362388) (0.272475341,0.331362388) (0.272622222,0.331362388) (0.272758484,0.331362388) (0.272883333,0.331362388) (0.273044531,0.331362388) (0.273144444,0.331362388) (0.273333445,0.331362388) (0.273405556,0.331362388) (0.273500000,0.331362388) (0.273625188,0.331362388) (0.273666667,0.331362388) (0.273919723,0.331362388) (0.273927778,0.331362388) (0.274188889,0.331362388) (0.274217010,0.331362388) (0.274450000,0.331362388) (0.274517009,0.331362388) (0.274711111,0.331362388) (0.274819680,0.331362388) (0.274972222,0.331362388) (0.275000000,0.331362388) (0.275124982,0.331362388) (0.275233333,0.331362388) (0.275432871,0.331362388) (0.275494444,0.331362388) (0.275743305,0.331362388) (0.275755556,0.331362388) (0.276016667,0.331362388) (0.276056241,0.331362388) (0.276277778,0.331362388) (0.276371635,0.331362388) (0.276500000,0.331362388) (0.276538889,0.331362388) (0.276689441,0.331362388) (0.276800000,0.331362388) (0.277009613,0.331362388) (0.277061111,0.331362388) (0.277322222,0.331362388) (0.277332107,0.331362388) (0.277583333,0.331362388) (0.277656876,0.331362388) (0.277844444,0.331362388) (0.277983872,0.331362388) (0.278000000,0.331362388) (0.278105556,0.331362388) (0.278313048,0.331362388) (0.278366667,0.331362388) (0.278627778,0.331362388) (0.278644356,0.331362388) (0.278888889,0.331362388) (0.278977749,0.331362388) (0.279150000,0.331362388) (0.279313177,0.331362388) (0.279411111,0.331362388) (0.279500000,0.331362388) (0.279650591,0.331362388) (0.279672222,0.331362388) (0.279933333,0.331362388) (0.279989942,0.331362388) (0.280194444,0.331362388) (0.280331180,0.331362388) (0.280455556,0.331362388) (0.280674256,0.331362388) (0.280716667,0.331362388) (0.280977778,0.331362388) (0.281000000,0.331362388) (0.281019120,0.331362388) (0.281238889,0.331362388) (0.281365721,0.331362388) (0.281500000,0.331362388) (0.281714008,0.331362388) (0.281761111,0.331362388) (0.282022222,0.331362388) (0.282063932,0.331362388) (0.282283333,0.331362388) (0.282415442,0.331362388) (0.282500000,0.331362388) (0.282544444,0.331362388) (0.282768487,0.331362388) (0.282805556,0.331362388) (0.283066667,0.331362388) (0.283123015,0.331362388) (0.283327778,0.331362388) (0.283478977,0.331362388) (0.283588889,0.331362388) (0.283836322,0.331362388) (0.283850000,0.331362388) (0.284000000,0.331362388) (0.284111111,0.331362388) (0.284194998,0.331362388) (0.284372222,0.331362388) (0.284554955,0.331362388) (0.284633333,0.331362388) (0.284894444,0.331362388) (0.284916142,0.331362388) (0.285155556,0.331362388) (0.285278509,0.331362388) (0.285416667,0.331362388) (0.285500000,0.331362388) (0.285642004,0.331362388) (0.285677778,0.331362388) (0.285938889,0.331362388) (0.286006579,0.331362388) (0.286200000,0.331362388) (0.286372182,0.331362388) (0.286461111,0.331362388) (0.286722222,0.331362388) (0.286738764,0.331362388) (0.286983333,0.331362388) (0.287000000,0.331362388) (0.287106275,0.331362388) (0.287244444,0.331362388) (0.287474665,0.331362388) (0.287505556,0.331362388) (0.287766667,0.331362388) (0.287843885,0.331362388) (0.288027778,0.331362388) (0.288213885,0.331362388) (0.288288889,0.331362388) (0.288500000,0.331362388) (0.288550000,0.331362388) (0.288584618,0.331362388) (0.288811111,0.331362388) (0.288956035,0.331362388) (0.289072222,0.331362388) (0.289328087,0.331362388) (0.289333333,0.331362388) (0.289594444,0.331362388) (0.289700727,0.331362388) (0.289855556,0.331362388) (0.290000000,0.331362388) (0.290073907,0.331362388) (0.290116667,0.331362388) (0.290377778,0.331362388) (0.290447581,0.331362388) (0.290638889,0.331362388) (0.290821701,0.331362388) (0.290900000,0.331362388) (0.291161111,0.331362388) (0.291196221,0.331362388) (0.291422222,0.331362388) (0.291500000,0.331362388) (0.291571096,0.331362388) (0.291683333,0.331362388) (0.291944444,0.331362388) (0.291946280,0.331362388) (0.292205556,0.331362388) (0.292321727,0.331362388) (0.292466667,0.331362388) (0.292697394,0.331362388) (0.292727778,0.331362388) (0.292988889,0.331362388) (0.293000000,0.331362388) (0.293073236,0.331362388) (0.293250000,0.331362388) (0.293449210,0.331362388) (0.293511111,0.331362388) (0.293772222,0.331362388) (0.293825273,0.331362388) (0.294033333,0.331362388) (0.294201381,0.331362388) (0.294294444,0.331362388) (0.294500000,0.331362388) (0.294555556,0.331362388) (0.294577493,0.331362388) (0.294816667,0.331362388) (0.294953568,0.331362388) (0.295077778,0.331362388) (0.295329563,0.331362388) (0.295338889,0.331362388) (0.295600000,0.331362388) (0.295705439,0.331362388) (0.295861111,0.331362388) (0.296000000,0.331362388) (0.296081155,0.331362388) (0.296122222,0.331362388) (0.296383333,0.331362388) (0.296456673,0.331362388) (0.296644444,0.331362388) (0.296831953,0.331362388) (0.296905556,0.331362388) (0.297166667,0.331362388) (0.297206956,0.331362388) (0.297427778,0.331362388) (0.297500000,0.331362388) (0.297581645,0.331362388) (0.297688889,0.331362388) (0.297950000,0.331362388) (0.297955984,0.331362388) (0.298211111,0.331362388) (0.298329934,0.331362388) (0.298472222,0.331362388) (0.298703460,0.331362388) (0.298733333,0.331362388) (0.298994444,0.331362388) (0.299000000,0.331362388) (0.299076527,0.331362388) (0.299255556,0.331362388) (0.299449100,0.331362388) (0.299516667,0.331362388) (0.299777778,0.331362388) (0.299821144,0.331362388) (0.300038889,0.331362388) (0.300192625,0.331362388) (0.300300000,0.331362388) (0.300500000,0.331362388) (0.300561111,0.331362388) (0.300563511,0.331362388) (0.300822222,0.331362388) (0.301083333,0.331362388) (0.301344444,0.331362388) (0.301605556,0.331362388) (0.301866667,0.331362388) (0.302000000,0.331362388) (0.302127778,0.331362388) (0.302388889,0.331362388) (0.302650000,0.331362388) (0.302911111,0.331362388) (0.303172222,0.331362388) (0.303433333,0.331362388) (0.303500000,0.331362388) (0.303694444,0.331362388) (0.303955556,0.331362388) (0.304216667,0.331362388) (0.304477778,0.331362388) (0.304738889,0.331362388) (0.305000000,0.331362388)};
\addplot[blue!70!black,thick] coordinates {(0.258000000,0.413965328) (0.258261111,0.413634187) (0.258500000,0.413331492) (0.258522222,0.413303347) (0.258783333,0.412972809) (0.259044444,0.412642571) (0.259305556,0.412312633) (0.259566667,0.411982996) (0.259596937,0.411944801)};
\addplot[blue!70!black,thick] coordinates {(0.259596937,0.405806074) (0.259596937,0.405801000) (0.259596938,0.405785780) (0.259596941,0.405760418) (0.259596950,0.405724922) (0.259596969,0.405679303) (0.259597005,0.405623574) (0.259597062,0.405557752) (0.259597151,0.405481858) (0.259597280,0.405395913) (0.259597460,0.405299944) (0.259597702,0.405193980) (0.259598021,0.405078052) (0.259598429,0.404952197) (0.259598943,0.404816451) (0.259599579,0.404670855) (0.259600355,0.404515455) (0.259601290,0.404350297) (0.259602404,0.404175430) (0.259603719,0.403990908) (0.259605257,0.403796788) (0.259607042,0.403593127) (0.259609099,0.403379987) (0.259611452,0.403157435) (0.259614130,0.402925536) (0.259617160,0.402684363) (0.259620571,0.402433988) (0.259624393,0.402174488) (0.259628657,0.401905942) (0.259633395,0.401628432) (0.259638640,0.401342044) (0.259644426,0.401046864) (0.259650788,0.400742985) (0.259657761,0.400430498) (0.259665382,0.400109499) (0.259673689,0.399780088) (0.259682720,0.399442366) (0.259692513,0.399096438) (0.259703109,0.398742408) (0.259714548,0.398380388) (0.259726871,0.398010488) (0.259740121,0.397632823) (0.259754340,0.397247510) (0.259769571,0.396854668) (0.259785857,0.396454420) (0.259803245,0.396046887) (0.259821777,0.395632199) (0.259827778,0.395501871) (0.259841500,0.395210482) (0.259862460,0.394781868) (0.259884703,0.394346490) (0.259908275,0.393904484) (0.259933223,0.393455986) (0.259959596,0.393001136) (0.259987440,0.392540076) (0.260000000,0.392337987) (0.260016803,0.392072949) (0.260047734,0.391599899) (0.260080281,0.391121075) (0.260088889,0.390997438) (0.260114492,0.390636625) (0.260150415,0.390146699) (0.260188100,0.389651450) (0.260227595,0.389151032) (0.260268948,0.388645599) (0.260312208,0.388135308) (0.260350000,0.387703649) (0.260357423,0.387620318) (0.260404642,0.387100788) (0.260453912,0.386576878) (0.260505282,0.386048750) (0.260558799,0.385516568) (0.260611111,0.385012713) (0.260614511,0.384980494) (0.260672464,0.384440695) (0.260732705,0.383897334) (0.260795280,0.383350580) (0.260860235,0.382800598) (0.260872222,0.382700949) (0.260927615,0.382247558) (0.260997466,0.381691626) (0.261069830,0.381132972) (0.261133333,0.380656214) (0.261144751,0.380571766) (0.261222273,0.380008175) (0.261302438,0.379442371) (0.261385287,0.378874522) (0.261394444,0.378812757) (0.261470860,0.378304799) (0.261500000,0.378114484) (0.261559198,0.377733371) (0.261650340,0.377160408) (0.261655556,0.377128107) (0.261744324,0.376586080) (0.261841187,0.376010554) (0.261916667,0.375572941) (0.261940965,0.375434001) (0.262043695,0.374856587) (0.262149411,0.374278482) (0.262177778,0.374126005) (0.262258145,0.373699851) (0.262369931,0.373120861) (0.262438889,0.372771310) (0.262484800,0.372541678) (0.262602781,0.371962465) (0.262700000,0.371496466) (0.262723904,0.371383387) (0.262848197,0.370804606) (0.262961111,0.370291642) (0.262975686,0.370226283) (0.263000000,0.370117683) (0.263106398,0.369648579) (0.263222222,0.369148882) (0.263240355,0.369071652) (0.263377582,0.368495660) (0.263483333,0.368061637) (0.263518099,0.367920758) (0.263661928,0.367347101) (0.263744444,0.367024442) (0.263809088,0.366774843) (0.263959595,0.366204133) (0.264005556,0.366032677) (0.264113467,0.365635121) (0.264266667,0.365082397) (0.264270719,0.365067956) (0.264431365,0.364502781) (0.264500000,0.364265525) (0.264527778,0.364170201) (0.264595416,0.363939743) (0.264762885,0.363378981) (0.264788889,0.363293132) (0.264933779,0.362820635) (0.265050000,0.362448598) (0.265108109,0.362264844) (0.265285879,0.361711741) (0.265311111,0.361634317) (0.265467096,0.361161461) (0.265572222,0.360848260) (0.265651764,0.360614134) (0.265833333,0.360088620) (0.265839884,0.360069887) (0.266000000,0.359616804) (0.266031459,0.359528848) (0.266094444,0.359353776) (0.266226487,0.358991139) (0.266355556,0.358642267) (0.266424967,0.358456881) (0.266616667,0.357952773) (0.266626896,0.357926193) (0.266832269,0.357399190) (0.266877778,0.357284094) (0.267041079,0.356875985) (0.267138889,0.356635138) (0.267253321,0.356356689) (0.267400000,0.356004904) (0.267468984,0.355841410) (0.267500000,0.355768301) (0.267661111,0.355392476) (0.267688058,0.355330252) (0.267910532,0.354823318) (0.267922222,0.354797011) (0.268136394,0.354320706) (0.268183333,0.354217730) (0.268365627,0.353822515) (0.268444444,0.353653914) (0.268598218,0.353328837) (0.268705556,0.353104897) (0.268834148,0.352839763) (0.268966667,0.352570058) (0.269000000,0.352502771) (0.269073400,0.352355381) (0.269227778,0.352048821) (0.269315954,0.351875777) (0.269488889,0.351540647) (0.269561789,0.351401032) (0.269750000,0.351045034) (0.269810883,0.350931226) (0.270011111,0.350561510) (0.270063213,0.350466436) (0.270272222,0.350089634) (0.270318754,0.350006734) (0.270500000,0.349687185) (0.270533333,0.349628991) (0.270577479,0.349552192) (0.270794444,0.349179190) (0.270839364,0.349102876) (0.271055556,0.348739863) (0.271104378,0.348658852) (0.271316667,0.348310663) (0.271372493,0.348220181) (0.271577778,0.347891262) (0.271643679,0.347786922) (0.271838889,0.347481350) (0.271917904,0.347359131) (0.272000000,0.347233030) (0.272100000,0.347080632) (0.272195136,0.346936861) (0.272361111,0.346688831) (0.272475341,0.346520163) (0.272622222,0.346305680) (0.272758484,0.346109082) (0.272883333,0.345930929) (0.273044531,0.345703664) (0.273144444,0.345564339) (0.273333445,0.345303951) (0.273405556,0.345205681) (0.273500000,0.345077865) (0.273625188,0.344909980) (0.273666667,0.344854739) (0.273919723,0.344521788) (0.273927778,0.344511305) (0.274188889,0.344175181) (0.274217010,0.344139409) (0.274450000,0.343846178) (0.274517009,0.343762872) (0.274711111,0.343524117) (0.274819680,0.343392206) (0.274972222,0.343208822) (0.275000000,0.343175671) (0.275124982,0.343027434) (0.275233333,0.342900129) (0.275432871,0.342668581) (0.275494444,0.342597878) (0.275743305,0.342315665) (0.275755556,0.342301918) (0.276016667,0.342012101) (0.276056241,0.341968703) (0.276277778,0.341728287) (0.276371635,0.341627710) (0.276500000,0.341491371) (0.276538889,0.341450341) (0.276689441,0.341292699) (0.276800000,0.341178133) (0.277009613,0.340963679) (0.277061111,0.340911538) (0.277322222,0.340650435) (0.277332107,0.340640656) (0.277583333,0.340394708) (0.277656876,0.340323637) (0.277844444,0.340144245) (0.277983872,0.340012622) (0.278000000,0.339997491) (0.278105556,0.339898938) (0.278313048,0.339707612) (0.278366667,0.339658684) (0.278627778,0.339423380) (0.278644356,0.339408605) (0.278888889,0.339192932) (0.278977749,0.339115597) (0.279150000,0.338967243) (0.279313177,0.338828580) (0.279411111,0.338746224) (0.279500000,0.338672033) (0.279650591,0.338547546) (0.279672222,0.338529787) (0.279933333,0.338317847) (0.279989942,0.338272483) (0.280194444,0.338110321) (0.280331180,0.338003380) (0.280455556,0.337907129) (0.280674256,0.337740221) (0.280716667,0.337708195) (0.280977778,0.337513444) (0.281000000,0.337497060) (0.281019120,0.337482988) (0.281238889,0.337322803) (0.281365721,0.337231663) (0.281500000,0.337136201) (0.281714008,0.336986226) (0.281761111,0.336953571) (0.282022222,0.336774845) (0.282063932,0.336746653) (0.282283333,0.336599960) (0.282415442,0.336512920) (0.282500000,0.336457713) (0.282544444,0.336428852) (0.282768487,0.336285002) (0.282805556,0.336261462) (0.283066667,0.336097729) (0.283123015,0.336062869) (0.283327778,0.335937597) (0.283478977,0.335846494) (0.283588889,0.335781009) (0.283836322,0.335635845) (0.283850000,0.335627911) (0.284000000,0.335541518) (0.284111111,0.335478250) (0.284194998,0.335430889) (0.284372222,0.335331974) (0.284554955,0.335231593) (0.284633333,0.335189033) (0.284894444,0.335049379) (0.284916142,0.335037920) (0.285155556,0.334912963) (0.285278509,0.334849835) (0.285416667,0.334779739) (0.285500000,0.334737886) (0.285642004,0.334667299) (0.285677778,0.334649663) (0.285938889,0.334522688) (0.286006579,0.334490273) (0.286200000,0.334398774) (0.286372182,0.334318715) (0.286461111,0.334277876) (0.286722222,0.334159956) (0.286738764,0.334152585) (0.286983333,0.334044972) (0.287000000,0.334037731) (0.287106275,0.333991838) (0.287244444,0.333932885) (0.287474665,0.333836431) (0.287505556,0.333823657) (0.287766667,0.333717251) (0.287843885,0.333686320) (0.288027778,0.333613631) (0.288213885,0.333541456) (0.288288889,0.333512761) (0.288500000,0.333433193) (0.288550000,0.333414606) (0.288584618,0.333401794) (0.288811111,0.333319131) (0.288956035,0.333267286) (0.289072222,0.333226305) (0.289328087,0.333137881) (0.289333333,0.333136094) (0.289594444,0.333048467) (0.289700727,0.333013532) (0.289855556,0.332963392) (0.290000000,0.332917415) (0.290073907,0.332894186) (0.290116667,0.332880839) (0.290377778,0.332800778) (0.290447581,0.332779794) (0.290638889,0.332723180) (0.290821701,0.332670302) (0.290900000,0.332648017) (0.291161111,0.332575260) (0.291196221,0.332565658) (0.291422222,0.332504882) (0.291500000,0.332484374) (0.291571096,0.332465810) (0.291683333,0.332436856) (0.291944444,0.332371156) (0.291946280,0.332370702) (0.292205556,0.332307756) (0.292321727,0.332280282) (0.292466667,0.332246632) (0.292697394,0.332194493) (0.292727778,0.332187757) (0.292988889,0.332131109) (0.293000000,0.332128747) (0.293073236,0.332113281) (0.293250000,0.332076663) (0.293449210,0.332036590) (0.293511111,0.332024395) (0.293772222,0.331974284) (0.293825273,0.331964364) (0.294033333,0.331926306) (0.294201381,0.331896546) (0.294294444,0.331880439) (0.294500000,0.331845803) (0.294555556,0.331836663) (0.294577493,0.331833079) (0.294816667,0.331794955) (0.294953568,0.331773908) (0.295077778,0.331755296) (0.295329563,0.331718973) (0.295338889,0.331717663) (0.295600000,0.331682039) (0.295705439,0.331668218) (0.295861111,0.331648402) (0.296000000,0.331631313) (0.296081155,0.331621585) (0.296122222,0.331616733) (0.296383333,0.331587015) (0.296456673,0.331579016) (0.296644444,0.331559227) (0.296831953,0.331540453) (0.296905556,0.331533351) (0.297166667,0.331509371) (0.297206956,0.331505838) (0.297427778,0.331487267) (0.297500000,0.331481482) (0.297581645,0.331475113) (0.297688889,0.331467023) (0.297950000,0.331448621) (0.297955984,0.331448221) (0.298211111,0.331432045) (0.298329934,0.331425102) (0.298472222,0.331417278) (0.298703460,0.331405699) (0.298733333,0.331404305) (0.298994444,0.331393108) (0.299000000,0.331392889) (0.299076527,0.331389953) (0.299255556,0.331383673) (0.299449100,0.331377807) (0.299516667,0.331375984) (0.299777778,0.331370025) (0.299821144,0.331369202) (0.300038889,0.331365783) (0.300192625,0.331364082) (0.300300000,0.331363242) (0.300500000,0.331362438) (0.300561111,0.331362388) (0.300563511,0.331362388) (0.300822222,0.331362388) (0.301083333,0.331362388) (0.301344444,0.331362388) (0.301605556,0.331362388) (0.301866667,0.331362388) (0.302000000,0.331362388) (0.302127778,0.331362388) (0.302388889,0.331362388) (0.302650000,0.331362388) (0.302911111,0.331362388) (0.303172222,0.331362388) (0.303433333,0.331362388) (0.303500000,0.331362388) (0.303694444,0.331362388) (0.303955556,0.331362388) (0.304216667,0.331362388) (0.304477778,0.331362388) (0.304738889,0.331362388) (0.305000000,0.331362388)};
\addplot[only marks,mark=*,mark size=1.9pt,blue!70!black] coordinates {(0.259596937,0.411944801)};
\addplot[only marks,mark=*,mark options={fill=white,draw=blue!70!black},mark size=1.9pt] coordinates {(0.259596937,0.405806074)};
\end{axis}
\end{tikzpicture}
